The mid- and far-infrared colours of AGB and post-AGB stars

With the advent of space missions, like SPITZER and ASTRO-F, with sensitive detectors in the near- and mid-infra red covering a reasonable field-of-view and having a good spatial resolution, it will be possible to detect individual AGB stars in Local Group galaxies. The filters used by these missions are non-standard and different from mission to mission. In this paper, the colours of mass-losing AGB and post-AGB stars are calculated in the broad-band filters of the SPITZER and ASTRO-F missions, as well as Bessell V,I and 2MASS J,H,K to connect these results to existing ground-based data. The models are calculated for carbon- and oxygen-rich chemistry and cover different effective temperatures and dust compositions.

==> (inline-0) <==
\begin{tabular}{rrrrrrrrrrrrrr} \hline
\small

\mdot\   & $\tau$    &  $V$  &  $I$  &  $J$  &  $H$  &  $K$  &    3.6 &    4.5 &    5.8 &    8.0 &   24    &   70    & 160  \\ \hline

0.10E-09 &  0.000045 & 13.85 & 10.99 &  9.07 &  7.92 &  7.49 &  282.3 &  236.6 &  140.1 &   69.2 &   23.36 &    2.91 &   0.773 \\  
0.25E-09 &  0.000113 & 13.85 & 10.99 &  9.07 &  7.92 &  7.49 &  282.5 &  236.9 &  140.3 &   69.4 &   23.42 &    2.92 &   0.776 \\  
0.50E-09 &  0.000226 & 13.85 & 10.99 &  9.07 &  7.92 &  7.49 &  282.9 &  237.3 &  140.7 &   69.7 &   23.51 &    2.93 &   0.781 \\  
0.10E-08 &  0.000452 & 13.85 & 11.00 &  9.07 &  7.92 &  7.49 &  283.6 &  238.1 &  141.5 &   70.5 &   23.71 &    2.97 &   0.790 \\  
0.25E-08 &  0.001130 & 13.86 & 11.00 &  9.07 &  7.93 &  7.49 &  285.9 &  240.5 &  143.8 &   72.6 &   24.28 &    3.08 &   0.817 \\  
0.50E-08 &  0.002259 & 13.87 & 11.01 &  9.08 &  7.93 &  7.49 &  289.7 &  244.6 &  147.7 &   76.1 &   25.24 &    3.26 &   0.863 \\  
0.10E-07 &  0.004513 & 13.89 & 11.02 &  9.08 &  7.93 &  7.49 &  297.2 &  252.7 &  155.4 &   83.1 &   27.14 &    3.62 &   0.953 \\  
0.25E-07 &  0.011247 & 13.96 & 11.07 &  9.11 &  7.95 &  7.48 &  319.2 &  276.5 &  178.3 &  103.7 &   32.77 &    4.69 &   1.223 \\  
0.50E-07 &  0.022382 & 14.08 & 11.15 &  9.16 &  7.98 &  7.48 &  354.4 &  314.8 &  215.1 &  137.2 &   41.92 &    6.43 &   1.663 \\  
0.10E-06 &  0.044342 & 14.31 & 11.31 &  9.25 &  8.03 &  7.49 &  418.4 &  385.8 &  284.2 &  200.4 &   59.44 &    9.75 &   2.498 \\  
0.25E-06 &  0.108009 & 14.98 & 11.76 &  9.53 &  8.19 &  7.52 &  574.2 &  566.0 &  464.3 &  367.7 &  106.66 &   18.76 &   4.778 \\  
0.50E-06 &  0.208266 & 16.02 & 12.47 &  9.96 &  8.46 &  7.61 &  747.2 &  786.7 &  698.1 &  592.6 &  173.15 &   31.57 &   8.023 \\  
0.10E-05 &  0.393236 & 17.91 & 13.78 & 10.77 &  8.99 &  7.85 &  913.5 & 1054.0 & 1018.6 &  923.7 &  281.23 &   52.72 &  13.390 \\  
0.20E-05 &  0.725089 & 21.26 & 16.12 & 12.23 &  9.97 &  8.40 &  955.8 & 1270.3 & 1375.0 & 1355.7 &  455.47 &   87.87 &  22.354 \\  
0.40E-05 &  1.306390 & 26.92 & 20.19 & 14.77 & 11.71 &  9.47 &  775.9 & 1287.4 & 1647.3 & 1839.5 &  746.08 &  149.40 &  38.197 \\  
0.60E-05 &  1.825759 & 31.81 & 23.78 & 16.99 & 13.21 & 10.42 &  587.2 & 1164.4 & 1699.8 & 2097.6 & 1002.97 &  206.71 &  53.101 \\  
0.10E-04 &  2.756648 & 40.25 & 30.11 & 20.72 & 15.67 & 12.01 &  341.1 &  893.9 & 1602.9 & 2320.3 & 1458.59 &  315.02 &  81.643 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \hline
\small

\mdot\   & $\tau$    &  $V$  &  $I$  &  $J$  &  $H$  &  $K$  &    3.6 &    4.5 &    5.8 &    8.0 &   24    &   70    & 160  \\ \hline

0.10E-09 &  0.000040 & 12.01 & 10.41 &  9.08 &  8.21 &  7.97 &  241.7 &  137.7 &   94.5 &   61.8 &    8.53 &    1.00 &   0.264 \\  
0.25E-09 &  0.000099 & 12.01 & 10.41 &  9.08 &  8.21 &  7.97 &  241.9 &  138.0 &   94.8 &   62.0 &    8.60 &    1.01 &   0.267 \\  
0.50E-09 &  0.000198 & 12.01 & 10.41 &  9.08 &  8.21 &  7.97 &  242.4 &  138.5 &   95.3 &   62.4 &    8.71 &    1.03 &   0.272 \\  
0.10E-08 &  0.000395 & 12.01 & 10.41 &  9.08 &  8.21 &  7.97 &  243.3 &  139.5 &   96.2 &   63.3 &    8.93 &    1.07 &   0.283 \\  
0.25E-08 &  0.000988 & 12.02 & 10.41 &  9.08 &  8.21 &  7.97 &  246.0 &  142.4 &   98.9 &   65.7 &    9.59 &    1.20 &   0.315 \\  
0.50E-08 &  0.001975 & 12.03 & 10.42 &  9.09 &  8.22 &  7.96 &  250.6 &  147.3 &  103.5 &   69.8 &   10.70 &    1.41 &   0.367 \\  
0.10E-07 &  0.003946 & 12.05 & 10.44 &  9.10 &  8.22 &  7.96 &  259.6 &  157.0 &  112.5 &   77.8 &   12.88 &    1.82 &   0.471 \\  
0.25E-07 &  0.009838 & 12.11 & 10.48 &  9.12 &  8.23 &  7.94 &  285.8 &  185.2 &  139.0 &  101.5 &   19.32 &    3.04 &   0.778 \\  
0.50E-07 &  0.019587 & 12.22 & 10.55 &  9.16 &  8.25 &  7.91 &  327.3 &  230.2 &  181.3 &  139.4 &   29.63 &    5.00 &   1.275 \\  
0.10E-06 &  0.038832 & 12.42 & 10.69 &  9.24 &  8.28 &  7.88 &  402.7 &  313.1 &  259.7 &  210.0 &   48.90 &    8.68 &   2.217 \\  
0.25E-06 &  0.094927 & 13.02 & 11.09 &  9.48 &  8.40 &  7.82 &  577.3 &  514.1 &  455.4 &  389.4 &   99.39 &   18.26 &   4.628 \\  
0.50E-06 &  0.184005 & 13.96 & 11.72 &  9.86 &  8.62 &  7.83 &  762.8 &  749.3 &  696.8 &  618.1 &  166.73 &   31.23 &   7.911 \\  
0.10E-05 &  0.350641 & 15.71 & 12.91 & 10.60 &  9.07 &  7.99 &  932.6 & 1023.2 & 1013.8 &  941.3 &  272.66 &   52.03 &  13.202 \\  
0.20E-05 &  0.655079 & 18.85 & 15.07 & 11.95 &  9.97 &  8.46 &  973.2 & 1244.4 & 1360.9 & 1357.9 &  443.01 &   86.54 &  22.008 \\  
0.40E-05 &  1.199514 & 24.31 & 18.91 & 14.38 & 11.62 &  9.46 &  792.4 & 1275.7 & 1633.9 & 1833.1 &  730.54 &  147.59 &  37.749 \\  
0.60E-05 &  1.693328 & 29.09 & 22.36 & 16.55 & 13.08 & 10.37 &  602.1 & 1163.6 & 1693.5 & 2092.2 &  985.61 &  204.49 &  52.562 \\  
0.10E-04 &  2.589452 & 37.43 & 28.55 & 20.29 & 15.53 & 11.94 &  351.2 &  902.2 & 1607.5 & 2321.2 & 1438.34 &  311.89 &  80.904 \\  
%0.20E-04 &  4.516625 & 54.22 & 40.51 & 26.53 & 19.61 & 14.71 &  118.4 &  486.2 & 1219.8 & 2320.8 & 2357.13 &  556.80 & 147.006 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \hline
\small

\mdot\   & $\tau$    &  $V$  &  $I$  &  $J$  &  $H$  &  $K$  &    3.6 &    4.5 &    5.8 &    8.0 &   24    &   70    & 160  \\ \hline

0.10E-09 &  0.000017 & 13.85 & 10.99 &  9.07 &  7.92 &  7.49 &  282.3 &  236.6 &  140.1 &   69.2 &   23.37 &    2.91 &   0.775 \\  
0.25E-09 &  0.000043 & 13.85 & 10.99 &  9.07 &  7.92 &  7.49 &  282.5 &  236.9 &  140.4 &   69.5 &   23.43 &    2.92 &   0.779 \\  
0.50E-09 &  0.000086 & 13.85 & 10.99 &  9.07 &  7.92 &  7.49 &  282.9 &  237.4 &  140.8 &   69.9 &   23.54 &    2.94 &   0.787 \\  
0.10E-08 &  0.000172 & 13.85 & 11.00 &  9.07 &  7.92 &  7.49 &  283.7 &  238.2 &  141.7 &   70.7 &   23.75 &    2.99 &   0.802 \\  
0.25E-08 &  0.000429 & 13.86 & 11.00 &  9.07 &  7.93 &  7.49 &  286.2 &  240.9 &  144.4 &   73.2 &   24.40 &    3.13 &   0.848 \\  
0.50E-08 &  0.000857 & 13.87 & 11.01 &  9.08 &  7.93 &  7.49 &  290.2 &  245.4 &  148.8 &   77.3 &   25.48 &    3.35 &   0.923 \\  
0.10E-07 &  0.001712 & 13.90 & 11.03 &  9.09 &  7.93 &  7.48 &  298.2 &  254.2 &  157.6 &   85.5 &   27.61 &    3.80 &   1.075 \\  
0.25E-07 &  0.004267 & 13.98 & 11.08 &  9.12 &  7.95 &  7.48 &  321.7 &  280.3 &  183.5 &  109.7 &   33.93 &    5.13 &   1.523 \\  
0.50E-07 &  0.008490 & 14.11 & 11.17 &  9.17 &  7.98 &  7.48 &  359.1 &  322.1 &  225.1 &  148.7 &   44.17 &    7.29 &   2.251 \\  
0.10E-06 &  0.016815 & 14.36 & 11.34 &  9.27 &  8.03 &  7.48 &  426.6 &  399.0 &  302.9 &  222.2 &   63.69 &   11.42 &   3.650 \\  
0.25E-06 &  0.040938 & 15.09 & 11.83 &  9.55 &  8.20 &  7.51 &  588.9 &  591.8 &  502.8 &  414.3 &  115.82 &   22.49 &   7.454 \\  
0.50E-06 &  0.078906 & 16.23 & 12.60 & 10.01 &  8.48 &  7.60 &  764.9 &  822.7 &  757.1 &  667.8 &  188.45 &   38.07 &  12.895 \\  
0.10E-05 &  0.148964 & 18.31 & 14.02 & 10.88 &  9.03 &  7.85 &  927.6 & 1094.1 & 1096.6 & 1033.6 &  305.85 &   63.65 &  21.981 \\  
0.20E-05 &  0.274773 & 21.97 & 16.57 & 12.43 & 10.05 &  8.41 &  958.4 & 1301.5 & 1460.3 & 1500.1 &  495.57 &  106.17 &  37.261 \\  
0.40E-05 &  0.495402 & 28.14 & 20.98 & 15.13 & 11.85 &  9.50 &  766.9 & 1296.6 & 1715.4 & 2002.4 &  811.57 &  180.12 &  64.030 \\  
0.60E-05 &  0.692600 & 33.45 & 24.88 & 17.47 & 13.40 & 10.46 &  575.6 & 1158.3 & 1742.5 & 2251.6 & 1087.46 &  247.77 &  88.634 \\  
0.10E-04 &  1.046017 & 42.60 & 31.69 & 21.34 & 15.90 & 12.05 &  330.5 &  872.2 & 1600.6 & 2429.9 & 1566.50 &  372.35 & 134.189 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \hline
\small

\mdot\   & $\tau$    &  $V$  &  $I$  &  $J$  &  $H$  &  $K$  &    3.6 &    4.5 &    5.8 &    8.0 &   24    &   70    & 160  \\ \hline

0.10E-09 &  0.000015 & 12.01 & 10.41 &  9.08 &  8.21 &  7.97 &  241.7 &  137.8 &   94.6 &   61.8 &    8.54 &    1.00 &   0.266 \\  
0.25E-09 &  0.000037 & 12.01 & 10.41 &  9.08 &  8.21 &  7.97 &  242.0 &  138.1 &   94.9 &   62.1 &    8.61 &    1.02 &   0.271 \\  
0.50E-09 &  0.000074 & 12.01 & 10.41 &  9.08 &  8.21 &  7.97 &  242.5 &  138.6 &   95.4 &   62.6 &    8.74 &    1.04 &   0.280 \\  
0.10E-08 &  0.000149 & 12.01 & 10.41 &  9.08 &  8.21 &  7.97 &  243.4 &  139.7 &   96.5 &   63.6 &    8.99 &    1.10 &   0.297 \\  
0.25E-08 &  0.000372 & 12.02 & 10.41 &  9.08 &  8.21 &  7.97 &  246.4 &  142.9 &   99.6 &   66.4 &    9.74 &    1.25 &   0.350 \\  
0.50E-08 &  0.000743 & 12.03 & 10.42 &  9.09 &  8.22 &  7.96 &  251.3 &  148.3 &  104.8 &   71.3 &   10.99 &    1.52 &   0.438 \\  
0.10E-07 &  0.001485 & 12.05 & 10.44 &  9.10 &  8.22 &  7.96 &  260.9 &  159.0 &  115.1 &   80.8 &   13.46 &    2.04 &   0.613 \\  
0.25E-07 &  0.003703 & 12.12 & 10.48 &  9.12 &  8.23 &  7.94 &  289.1 &  190.1 &  145.3 &  108.7 &   20.72 &    3.56 &   1.128 \\  
0.50E-07 &  0.007372 & 12.24 & 10.56 &  9.16 &  8.25 &  7.91 &  333.3 &  239.3 &  193.4 &  153.1 &   32.32 &    6.00 &   1.954 \\  
0.10E-06 &  0.014614 & 12.46 & 10.71 &  9.25 &  8.28 &  7.87 &  413.2 &  329.3 &  281.7 &  235.2 &   53.84 &   10.55 &   3.504 \\  
0.25E-06 &  0.035722 & 13.11 & 11.14 &  9.50 &  8.40 &  7.81 &  595.1 &  544.3 &  499.1 &  441.4 &  109.59 &   22.37 &   7.588 \\  
0.50E-06 &  0.069241 & 14.14 & 11.83 &  9.91 &  8.63 &  7.82 &  783.3 &  789.6 &  760.7 &  698.2 &  182.82 &   38.08 &  13.122 \\  
0.10E-05 &  0.132019 & 16.04 & 13.11 & 10.68 &  9.10 &  7.99 &  948.1 & 1066.2 & 1094.8 & 1053.8 &  297.51 &   63.16 &  22.088 \\  
0.20E-05 &  0.246947 & 19.47 & 15.45 & 12.12 & 10.04 &  8.47 &  976.5 & 1277.9 & 1448.1 & 1503.1 &  482.93 &  104.93 &  37.149 \\  
0.40E-05 &  0.452970 & 25.42 & 19.61 & 14.69 & 11.74 &  9.48 &  784.0 & 1287.6 & 1705.0 & 1997.9 &  795.70 &  178.35 &  63.767 \\  
0.60E-05 &  0.640216 & 30.61 & 23.35 & 16.99 & 13.25 & 10.41 &  590.6 & 1159.8 & 1739.9 & 2249.6 & 1069.91 &  245.60 &  88.248 \\  
0.10E-04 &  0.979777 & 39.63 & 30.04 & 20.91 & 15.75 & 11.98 &  340.6 &  882.0 & 1608.9 & 2435.3 & 1546.00 &  369.13 & 133.436 \\  
%0.20E-04 &  1.710647 & 57.33 & 42.19 & 27.20 & 19.86 & 14.75 &  111.9 &  457.1 & 1160.0 & 2318.5 & 2477.39 &  640.13 & 233.573 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \hline
\small

\mdot\   & $\tau$    &  $V$  &  $I$  &  $J$  &  $H$  &  $K$  &    3.6 &    4.5 &    5.8 &    8.0 &   24    &   70    & 160  \\ \hline

0.10E-09 &  0.000200 & 11.84 & 10.19 &  9.08 &  8.21 &  8.08 &  177.3 &   98.3 &   69.8 &   42.2 &    5.35 &    0.61 &   0.150 \\  
0.25E-09 &  0.000499 & 11.84 & 10.19 &  9.08 &  8.21 &  8.08 &  177.4 &   98.3 &   69.8 &   42.3 &    5.45 &    0.62 &   0.153 \\  
0.50E-09 &  0.000998 & 11.84 & 10.19 &  9.08 &  8.21 &  8.08 &  177.4 &   98.4 &   69.8 &   42.4 &    5.61 &    0.64 &   0.158 \\  
0.10E-08 &  0.001996 & 11.84 & 10.19 &  9.08 &  8.21 &  8.08 &  177.5 &   98.5 &   70.0 &   42.6 &    5.93 &    0.68 &   0.167 \\  
0.25E-08 &  0.004989 & 11.84 & 10.19 &  9.09 &  8.21 &  8.08 &  177.7 &   98.7 &   70.3 &   43.4 &    6.90 &    0.78 &   0.196 \\  
0.50E-08 &  0.009974 & 11.85 & 10.19 &  9.09 &  8.21 &  8.08 &  178.1 &   99.1 &   70.8 &   44.7 &    8.52 &    0.95 &   0.244 \\  
0.10E-07 &  0.019932 & 11.85 & 10.20 &  9.09 &  8.21 &  8.08 &  178.8 &  100.0 &   71.9 &   47.3 &   11.74 &    1.30 &   0.339 \\  
0.25E-07 &  0.049715 & 11.88 & 10.21 &  9.09 &  8.21 &  8.07 &  181.1 &  102.5 &   75.3 &   55.0 &   21.39 &    2.33 &   0.627 \\  
0.50E-07 &  0.099054 & 11.91 & 10.23 &  9.10 &  8.21 &  8.07 &  184.9 &  106.7 &   80.8 &   67.8 &   37.33 &    4.06 &   1.106 \\  
0.10E-06 &  0.196662 & 11.99 & 10.28 &  9.13 &  8.22 &  8.05 &  192.6 &  115.1 &   92.0 &   93.1 &   68.75 &    7.51 &   2.068 \\  
0.25E-06 &  0.482194 & 12.20 & 10.41 &  9.18 &  8.23 &  8.02 &  214.9 &  139.8 &  124.3 &  164.5 &  156.71 &   17.68 &   4.914 \\  
0.50E-06 &  0.938610 & 12.53 & 10.62 &  9.28 &  8.26 &  7.97 &  250.9 &  179.6 &  176.4 &  273.6 &  288.94 &   34.25 &   9.596 \\  
0.10E-05 &  1.801754 & 13.17 & 11.02 &  9.46 &  8.31 &  7.89 &  316.7 &  253.2 &  271.5 &  455.0 &  506.90 &   65.84 &  18.649 \\  
0.20E-05 &  3.412976 & 14.35 & 11.77 &  9.83 &  8.45 &  7.81 &  425.5 &  378.0 &  430.5 &  710.0 &  820.13 &  123.70 &  35.612 \\  
0.40E-05 &  6.387136 & 16.50 & 13.14 & 10.55 &  8.79 &  7.78 &  577.7 &  563.4 &  661.3 &  980.2 & 1210.06 &  226.76 &  66.781 \\  
0.60E-05 &  9.165066 & 18.49 & 14.42 & 11.26 &  9.16 &  7.84 &  675.9 &  694.7 &  820.4 & 1102.5 & 1472.19 &  321.68 &  96.278 \\  
0.10E-04 & 14.355180 & 22.12 & 16.79 & 12.59 &  9.89 &  8.04 &  785.0 &  866.6 & 1022.8 & 1191.9 & 1863.47 &  501.90 & 153.686 \\  
0.20E-04 & 26.049158 & 30.00 & 22.04 & 15.52 & 11.54 &  8.65 &  854.2 & 1061.5 & 1247.4 & 1218.2 & 2556.48 &  926.85 & 293.597 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \hline
\small

\mdot\   & $\tau$    &  $V$  &  $I$  &  $J$  &  $H$  &  $K$  &    3.6 &    4.5 &    5.8 &    8.0 &   24    &   70    & 160  \\ \hline

0.10E-09 &  0.000242 & 14.31 & 11.11 &  8.88 &  7.85 &  7.62 &  281.1 &  155.5 &  112.1 &   68.8 &    9.11 &    1.05 &   0.258 \\  
0.25E-09 &  0.000604 & 14.31 & 11.11 &  8.88 &  7.85 &  7.62 &  281.1 &  155.5 &  112.1 &   68.9 &    9.19 &    1.06 &   0.261 \\  
0.50E-09 &  0.001209 & 14.31 & 11.11 &  8.88 &  7.85 &  7.62 &  281.2 &  155.5 &  112.1 &   69.0 &    9.32 &    1.08 &   0.265 \\  
0.10E-08 &  0.002417 & 14.31 & 11.11 &  8.88 &  7.85 &  7.62 &  281.2 &  155.6 &  112.2 &   69.2 &    9.58 &    1.10 &   0.272 \\  
0.25E-08 &  0.006041 & 14.31 & 11.11 &  8.88 &  7.85 &  7.62 &  281.4 &  155.8 &  112.5 &   69.8 &   10.37 &    1.19 &   0.296 \\  
0.50E-08 &  0.012076 & 14.32 & 11.11 &  8.88 &  7.85 &  7.62 &  281.6 &  156.1 &  112.9 &   70.8 &   11.68 &    1.33 &   0.335 \\  
0.10E-07 &  0.024129 & 14.33 & 11.12 &  8.88 &  7.85 &  7.62 &  282.2 &  156.7 &  113.8 &   72.9 &   14.30 &    1.61 &   0.413 \\  
0.25E-07 &  0.060160 & 14.35 & 11.13 &  8.89 &  7.86 &  7.62 &  283.8 &  158.7 &  116.4 &   79.0 &   22.17 &    2.47 &   0.650 \\  
0.50E-07 &  0.119790 & 14.40 & 11.16 &  8.91 &  7.86 &  7.62 &  286.5 &  161.9 &  120.8 &   89.3 &   35.25 &    3.90 &   1.047 \\  
0.10E-06 &  0.237577 & 14.49 & 11.21 &  8.93 &  7.88 &  7.62 &  292.1 &  168.5 &  129.6 &  109.4 &   60.86 &    6.77 &   1.843 \\  
0.25E-06 &  0.580645 & 14.75 & 11.37 &  9.02 &  7.92 &  7.61 &  309.1 &  188.6 &  156.4 &  168.9 &  135.54 &   15.55 &   4.286 \\  
0.50E-06 &  1.125672 & 15.16 & 11.61 &  9.14 &  7.98 &  7.61 &  337.9 &  222.4 &  201.1 &  262.1 &  250.59 &   30.35 &   8.428 \\  
0.10E-05 &  2.149076 & 15.92 & 12.07 &  9.39 &  8.09 &  7.59 &  393.5 &  288.0 &  286.7 &  423.2 &  448.07 &   59.71 &  16.742 \\  
0.20E-05 &  4.038786 & 17.33 & 12.92 &  9.84 &  8.31 &  7.59 &  490.8 &  405.5 &  437.3 &  660.2 &  747.86 &  115.83 &  32.964 \\  
0.40E-05 &  7.465082 & 19.84 & 14.45 & 10.69 &  8.75 &  7.64 &  632.6 &  587.6 &  664.3 &  923.8 & 1144.26 &  218.76 &  63.673 \\  
0.60E-05 & 10.610692 & 22.10 & 15.86 & 11.48 &  9.18 &  7.74 &  725.0 &  718.5 &  822.6 & 1048.4 & 1417.68 &  314.37 &  93.074 \\  
0.10E-04 & 16.384277 & 26.11 & 18.40 & 12.94 &  9.99 &  8.00 &  824.9 &  888.9 & 1023.3 & 1147.3 & 1826.46 &  496.12 & 150.500 \\  
0.20E-04 & 29.073149 & 34.21 & 23.76 & 15.94 & 11.70 &  8.67 &  875.4 & 1075.5 & 1243.0 & 1195.3 & 2543.47 &  923.50 & 290.248 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \hline
\small

\mdot\   & $\tau$    &  $V$  &  $I$  &  $J$  &  $H$  &  $K$  &    3.6 &    4.5 &    5.8 &    8.0 &   24    &   70    & 160  \\ \hline

0.10E-09 &  0.000258 & 17.04 & 12.72 &  8.67 &  7.87 &  7.44 &  451.6 &  318.0 &  247.5 &  152.9 &   24.16 &    2.86 &   0.703 \\  
0.25E-09 &  0.000644 & 17.04 & 12.72 &  8.67 &  7.87 &  7.44 &  451.6 &  318.1 &  247.5 &  153.0 &   24.23 &    2.86 &   0.705 \\  
0.50E-09 &  0.001287 & 17.04 & 12.72 &  8.67 &  7.87 &  7.44 &  451.6 &  318.1 &  247.5 &  153.0 &   24.34 &    2.88 &   0.709 \\  
0.10E-08 &  0.002575 & 17.04 & 12.72 &  8.67 &  7.87 &  7.44 &  451.7 &  318.1 &  247.6 &  153.2 &   24.57 &    2.90 &   0.716 \\  
0.25E-08 &  0.006435 & 17.04 & 12.72 &  8.67 &  7.87 &  7.44 &  451.8 &  318.3 &  247.8 &  153.7 &   25.25 &    2.98 &   0.737 \\  
0.50E-08 &  0.012865 & 17.05 & 12.72 &  8.68 &  7.87 &  7.44 &  452.0 &  318.5 &  248.1 &  154.5 &   26.40 &    3.10 &   0.773 \\  
0.10E-07 &  0.025708 & 17.06 & 12.73 &  8.68 &  7.87 &  7.44 &  452.3 &  319.0 &  248.8 &  156.2 &   28.68 &    3.36 &   0.844 \\  
0.25E-07 &  0.064110 & 17.09 & 12.75 &  8.69 &  7.88 &  7.44 &  453.4 &  320.4 &  250.8 &  161.2 &   35.55 &    4.13 &   1.059 \\  
0.50E-07 &  0.127692 & 17.13 & 12.77 &  8.71 &  7.89 &  7.44 &  455.3 &  322.8 &  254.2 &  169.5 &   47.00 &    5.43 &   1.422 \\  
0.10E-06 &  0.253438 & 17.23 & 12.82 &  8.74 &  7.90 &  7.44 &  459.2 &  327.8 &  261.2 &  186.1 &   69.54 &    8.03 &   2.151 \\  
0.25E-06 &  0.620454 & 17.50 & 12.97 &  8.83 &  7.95 &  7.45 &  471.5 &  343.5 &  282.8 &  235.9 &  135.98 &   16.11 &   4.411 \\  
0.50E-06 &  1.205401 & 17.92 & 13.21 &  8.98 &  8.02 &  7.46 &  493.1 &  370.6 &  319.7 &  315.1 &  239.85 &   29.90 &   8.287 \\  
0.10E-05 &  2.307303 & 18.72 & 13.66 &  9.26 &  8.15 &  7.47 &  536.6 &  425.0 &  392.6 &  455.1 &  421.76 &   57.75 &  16.188 \\  
0.20E-05 &  4.345098 & 20.18 & 14.50 &  9.77 &  8.39 &  7.50 &  615.0 &  525.1 &  523.9 &  664.6 &  705.30 &  112.05 &  31.883 \\  
0.40E-05 &  8.036496 & 22.75 & 16.04 & 10.71 &  8.87 &  7.60 &  730.5 &  683.4 &  726.0 &  902.2 & 1094.96 &  214.00 &  62.263 \\  
0.60E-05 & 11.411263 & 25.00 & 17.44 & 11.57 &  9.32 &  7.73 &  804.4 &  798.0 &  868.6 & 1018.6 & 1374.44 &  310.41 &  91.843 \\  
0.10E-04 & 17.578022 & 28.84 & 19.96 & 13.13 & 10.17 &  8.02 &  879.4 &  946.7 & 1050.9 & 1118.5 & 1802.26 &  496.19 & 150.366 \\  
0.20E-04 & 31.022861 & 35.94 & 24.96 & 16.23 & 11.90 &  8.72 &  899.3 & 1106.3 & 1253.9 & 1180.5 & 2551.99 &  936.16 & 293.890 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \hline
\small

\mdot\   & $\tau$    &  $V$  &  $I$  &  $J$  &  $H$  &  $K$  &    3.6 &    4.5 &    5.8 &    8.0 &   24    &   70    & 160  \\ \hline

0.10E-09 &  0.000145 & 11.84 & 10.19 &  9.08 &  8.21 &  8.08 &  177.4 &   98.4 &   69.8 &   42.2 &    5.38 &    0.61 &   0.150 \\  
0.25E-09 &  0.000362 & 11.84 & 10.19 &  9.08 &  8.21 &  8.08 &  177.5 &   98.5 &   69.9 &   42.4 &    5.53 &    0.63 &   0.154 \\  
0.50E-09 &  0.000725 & 11.84 & 10.19 &  9.08 &  8.21 &  8.08 &  177.8 &   98.7 &   70.1 &   42.7 &    5.77 &    0.65 &   0.160 \\  
0.10E-08 &  0.001449 & 11.84 & 10.19 &  9.09 &  8.21 &  8.08 &  178.2 &   99.2 &   70.5 &   43.3 &    6.26 &    0.69 &   0.172 \\  
0.25E-08 &  0.003621 & 11.85 & 10.19 &  9.09 &  8.21 &  8.08 &  179.5 &  100.4 &   71.7 &   45.0 &    7.71 &    0.81 &   0.207 \\  
0.50E-08 &  0.007239 & 11.86 & 10.20 &  9.09 &  8.21 &  8.07 &  181.6 &  102.5 &   73.7 &   47.9 &   10.11 &    1.02 &   0.266 \\  
0.10E-07 &  0.014465 & 11.88 & 10.21 &  9.09 &  8.21 &  8.07 &  185.9 &  106.8 &   77.7 &   53.7 &   14.89 &    1.42 &   0.384 \\  
0.25E-07 &  0.036064 & 11.94 & 10.24 &  9.11 &  8.21 &  8.05 &  198.4 &  119.2 &   89.3 &   70.7 &   28.98 &    2.62 &   0.731 \\  
0.50E-07 &  0.071808 & 12.04 & 10.30 &  9.13 &  8.21 &  8.02 &  218.5 &  139.1 &  108.2 &   97.9 &   51.63 &    4.56 &   1.294 \\  
0.10E-06 &  0.142381 & 12.23 & 10.41 &  9.17 &  8.22 &  7.98 &  256.0 &  176.8 &  143.8 &  148.6 &   94.19 &    8.23 &   2.368 \\  
0.25E-06 &  0.348180 & 12.80 & 10.73 &  9.31 &  8.26 &  7.89 &  347.7 &  270.5 &  233.6 &  272.6 &  204.27 &   18.30 &   5.355 \\  
0.50E-06 &  0.675066 & 13.69 & 11.24 &  9.54 &  8.35 &  7.82 &  461.8 &  393.0 &  354.0 &  429.3 &  353.31 &   32.95 &   9.781 \\  
0.10E-05 &  1.287621 & 15.33 & 12.19 & 10.00 &  8.58 &  7.81 &  608.3 &  566.4 &  533.5 &  643.9 &  586.79 &   59.13 &  17.825 \\  
0.20E-05 &  2.408700 & 18.27 & 13.92 & 10.88 &  9.07 &  7.96 &  752.3 &  777.8 &  776.6 &  906.0 &  941.60 &  107.60 &  32.929 \\  
0.40E-05 &  4.416763 & 23.29 & 16.98 & 12.48 & 10.03 &  8.39 &  819.6 &  975.4 & 1059.8 & 1189.9 & 1475.34 &  201.12 &  62.428 \\  
0.60E-05 &  6.234009 & 27.61 & 19.68 & 13.90 & 10.89 &  8.85 &  790.8 & 1046.7 & 1215.5 & 1348.4 & 1902.40 &  293.31 &  91.798 \\  
0.10E-04 &  9.513249 & 34.98 & 24.39 & 16.28 & 12.34 &  9.66 &  676.1 & 1053.7 & 1358.4 & 1515.0 & 2593.56 &  474.96 & 150.303 \\  
0.20E-04 & 16.500765 & 46.83 & 32.09 & 20.19 & 14.81 & 11.16 &  442.9 &  903.3 & 1391.4 & 1630.5 & 3810.67 &  907.69 & 292.349 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \hline
\small

\mdot\   & $\tau$    &  $V$  &  $I$  &  $J$  &  $H$  &  $K$  &    3.6 &    4.5 &    5.8 &    8.0 &   24    &   70    & 160  \\ \hline

0.10E-09 &  0.000177 & 14.31 & 11.11 &  8.88 &  7.85 &  7.62 &  281.2 &  155.5 &  112.1 &   68.9 &    9.14 &    1.06 &   0.259 \\  
0.25E-09 &  0.000443 & 14.31 & 11.11 &  8.88 &  7.85 &  7.62 &  281.3 &  155.6 &  112.2 &   69.0 &    9.25 &    1.07 &   0.262 \\  
0.50E-09 &  0.000886 & 14.31 & 11.11 &  8.88 &  7.85 &  7.62 &  281.4 &  155.8 &  112.4 &   69.3 &    9.45 &    1.08 &   0.266 \\  
0.10E-08 &  0.001772 & 14.31 & 11.11 &  8.88 &  7.85 &  7.62 &  281.7 &  156.1 &  112.7 &   69.7 &    9.84 &    1.12 &   0.276 \\  
0.25E-08 &  0.004427 & 14.32 & 11.11 &  8.88 &  7.85 &  7.62 &  282.7 &  157.1 &  113.6 &   71.1 &   11.01 &    1.22 &   0.305 \\  
0.50E-08 &  0.008850 & 14.33 & 11.12 &  8.88 &  7.85 &  7.62 &  284.2 &  158.7 &  115.2 &   73.4 &   12.96 &    1.38 &   0.353 \\  
0.10E-07 &  0.017680 & 14.36 & 11.13 &  8.89 &  7.86 &  7.62 &  287.4 &  162.0 &  118.3 &   78.0 &   16.84 &    1.71 &   0.449 \\  
0.25E-07 &  0.044059 & 14.43 & 11.17 &  8.91 &  7.87 &  7.61 &  296.6 &  171.7 &  127.6 &   91.7 &   28.38 &    2.71 &   0.736 \\  
0.50E-07 &  0.087653 & 14.56 & 11.24 &  8.94 &  7.88 &  7.61 &  311.6 &  187.5 &  142.7 &  113.8 &   47.24 &    4.34 &   1.208 \\  
0.10E-06 &  0.173581 & 14.80 & 11.37 &  9.01 &  7.91 &  7.60 &  339.6 &  217.3 &  171.5 &  155.1 &   83.19 &    7.52 &   2.134 \\  
0.25E-06 &  0.422370 & 15.50 & 11.74 &  9.19 &  8.01 &  7.59 &  414.1 &  298.5 &  250.7 &  265.0 &  182.33 &   16.60 &   4.808 \\  
0.50E-06 &  0.812462 & 16.59 & 12.33 &  9.49 &  8.16 &  7.60 &  513.3 &  412.2 &  364.4 &  413.1 &  326.14 &   30.85 &   9.054 \\  
0.10E-05 &  1.529354 & 18.55 & 13.41 & 10.04 &  8.47 &  7.67 &  648.7 &  583.4 &  544.2 &  628.4 &  561.40 &   57.22 &  17.049 \\  
0.20E-05 &  2.807379 & 21.91 & 15.32 & 11.04 &  9.05 &  7.89 &  783.8 &  797.9 &  793.6 &  898.7 &  923.12 &  106.43 &  32.235 \\  
0.40E-05 &  5.023285 & 27.32 & 18.55 & 12.76 & 10.10 &  8.39 &  837.4 &  993.4 & 1079.0 & 1188.5 & 1463.73 &  200.89 &  61.868 \\  
0.60E-05 &  6.980643 & 31.68 & 21.31 & 14.22 & 10.99 &  8.87 &  798.9 & 1059.0 & 1231.1 & 1347.7 & 1895.70 &  293.94 &  91.423 \\  
0.10E-04 & 10.448120 & 38.24 & 25.77 & 16.58 & 12.46 &  9.70 &  674.0 & 1055.7 & 1364.5 & 1513.5 & 2593.55 &  476.13 & 149.974 \\  
0.20E-04 & 17.651398 & 46.96 & 32.24 & 20.26 & 14.86 & 11.19 &  439.2 &  898.6 & 1386.7 & 1625.8 & 3805.07 &  904.41 & 290.438 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \hline
\small

\mdot\   & $\tau$    &  $V$  &  $I$  &  $J$  &  $H$  &  $K$  &    3.6 &    4.5 &    5.8 &    8.0 &   24    &   70    & 160  \\ \hline

0.10E-09 &  0.000189 & 17.04 & 12.72 &  8.67 &  7.87 &  7.44 &  451.6 &  318.1 &  247.5 &  153.0 &   24.18 &    2.86 &   0.704 \\  
0.25E-09 &  0.000473 & 17.04 & 12.72 &  8.67 &  7.87 &  7.44 &  451.7 &  318.2 &  247.6 &  153.1 &   24.29 &    2.87 &   0.706 \\  
0.50E-09 &  0.000945 & 17.04 & 12.72 &  8.67 &  7.87 &  7.44 &  451.8 &  318.3 &  247.7 &  153.3 &   24.46 &    2.88 &   0.711 \\  
0.10E-08 &  0.001890 & 17.04 & 12.72 &  8.67 &  7.87 &  7.44 &  452.0 &  318.5 &  248.0 &  153.7 &   24.80 &    2.91 &   0.719 \\  
0.25E-08 &  0.004724 & 17.05 & 12.73 &  8.68 &  7.87 &  7.44 &  452.7 &  319.3 &  248.7 &  154.8 &   25.84 &    3.00 &   0.746 \\  
0.50E-08 &  0.009443 & 17.07 & 12.73 &  8.68 &  7.87 &  7.44 &  453.9 &  320.6 &  250.0 &  156.8 &   27.57 &    3.15 &   0.789 \\  
0.10E-07 &  0.018867 & 17.09 & 12.74 &  8.69 &  7.88 &  7.44 &  456.1 &  323.1 &  252.5 &  160.7 &   31.01 &    3.45 &   0.877 \\  
0.25E-07 &  0.047024 & 17.17 & 12.78 &  8.71 &  7.89 &  7.44 &  462.9 &  330.7 &  260.1 &  172.2 &   41.29 &    4.36 &   1.139 \\  
0.50E-07 &  0.093601 & 17.30 & 12.85 &  8.75 &  7.91 &  7.44 &  473.9 &  343.2 &  272.5 &  191.1 &   58.21 &    5.85 &   1.575 \\  
0.10E-06 &  0.185460 & 17.55 & 12.97 &  8.82 &  7.94 &  7.45 &  494.9 &  367.2 &  296.6 &  226.8 &   90.86 &    8.80 &   2.435 \\  
0.25E-06 &  0.451768 & 18.28 & 13.34 &  9.03 &  8.05 &  7.47 &  552.1 &  434.2 &  364.4 &  324.2 &  183.13 &   17.43 &   4.977 \\  
0.50E-06 &  0.870331 & 19.41 & 13.92 &  9.36 &  8.23 &  7.51 &  629.8 &  530.3 &  464.4 &  458.7 &  320.22 &   31.25 &   9.092 \\  
0.10E-05 &  1.638781 & 21.42 & 14.99 &  9.98 &  8.56 &  7.62 &  737.1 &  678.7 &  627.1 &  660.0 &  550.79 &   57.47 &  17.022 \\  
0.20E-05 &  3.002760 & 24.73 & 16.88 & 11.06 &  9.17 &  7.88 &  839.2 &  866.0 &  856.8 &  918.9 &  914.01 &  107.32 &  32.366 \\  
0.40E-05 &  5.350884 & 29.73 & 20.03 & 12.89 & 10.25 &  8.42 &  860.2 & 1032.6 & 1121.6 & 1202.7 & 1467.29 &  204.21 &  62.716 \\  
0.60E-05 &  7.411087 & 33.51 & 22.61 & 14.41 & 11.16 &  8.92 &  806.5 & 1082.5 & 1262.0 & 1360.1 & 1912.58 &  300.16 &  93.173 \\  
0.10E-04 & 11.034332 & 39.04 & 26.55 & 16.79 & 12.61 &  9.77 &  670.1 & 1063.4 & 1382.5 & 1523.5 & 2630.71 &  488.75 & 153.809 \\  
0.20E-04 & 18.517899 & 47.33 & 32.52 & 20.44 & 14.98 & 11.26 &  430.1 &  892.0 & 1388.0 & 1630.4 & 3866.10 &  928.97 & 298.269 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \hline
\small

\mdot\   & $\tau$    &  $V$  &  $I$  &  $J$  &  $H$  &  $K$  &    3.6 &    4.5 &    5.8 &    8.0 &   24    &   70    & 160  \\ \hline

0.10E-09 &  0.000113 & 11.84 & 10.19 &  9.08 &  8.21 &  8.08 &  177.4 &   98.4 &   69.8 &   42.2 &    5.37 &    0.61 &   0.150 \\  
0.25E-09 &  0.000283 & 11.84 & 10.19 &  9.08 &  8.21 &  8.08 &  177.4 &   98.4 &   69.9 &   42.4 &    5.50 &    0.62 &   0.153 \\  
0.50E-09 &  0.000566 & 11.84 & 10.19 &  9.08 &  8.21 &  8.08 &  177.5 &   98.6 &   70.0 &   42.6 &    5.71 &    0.64 &   0.158 \\  
0.10E-08 &  0.001132 & 11.84 & 10.19 &  9.09 &  8.21 &  8.08 &  177.7 &   98.8 &   70.3 &   43.1 &    6.14 &    0.67 &   0.167 \\  
0.25E-08 &  0.002830 & 11.84 & 10.19 &  9.09 &  8.21 &  8.08 &  178.3 &   99.6 &   71.1 &   44.5 &    7.42 &    0.76 &   0.196 \\  
0.50E-08 &  0.005659 & 11.85 & 10.19 &  9.09 &  8.21 &  8.08 &  179.3 &  100.9 &   72.5 &   46.8 &    9.55 &    0.92 &   0.245 \\  
0.10E-07 &  0.011312 & 11.86 & 10.20 &  9.09 &  8.21 &  8.08 &  181.3 &  103.5 &   75.4 &   51.4 &   13.80 &    1.23 &   0.341 \\  
0.25E-07 &  0.028240 & 11.88 & 10.21 &  9.10 &  8.22 &  8.08 &  187.2 &  111.1 &   83.7 &   65.2 &   26.46 &    2.16 &   0.628 \\  
0.50E-07 &  0.056346 & 11.93 & 10.24 &  9.12 &  8.23 &  8.08 &  196.8 &  123.7 &   97.5 &   87.8 &   47.27 &    3.70 &   1.101 \\  
0.10E-06 &  0.112164 & 12.01 & 10.30 &  9.15 &  8.25 &  8.08 &  215.5 &  148.3 &  124.5 &  131.6 &   87.88 &    6.70 &   2.032 \\  
0.25E-06 &  0.276816 & 12.26 & 10.46 &  9.25 &  8.31 &  8.09 &  265.6 &  215.0 &  198.5 &  248.9 &  201.40 &   15.28 &   4.711 \\  
0.50E-06 &  0.543087 & 12.67 & 10.71 &  9.40 &  8.42 &  8.11 &  335.9 &  311.6 &  307.5 &  413.6 &  370.06 &   28.41 &   8.865 \\  
0.10E-05 &  1.051946 & 13.45 & 11.21 &  9.70 &  8.62 &  8.17 &  440.0 &  463.2 &  484.4 &  661.2 &  653.45 &   51.92 &  16.413 \\  
0.20E-05 &  2.005341 & 14.89 & 12.13 & 10.27 &  9.00 &  8.33 &  556.4 &  659.9 &  733.4 &  973.3 & 1090.65 &   92.79 &  29.768 \\  
0.40E-05 &  3.758634 & 17.51 & 13.81 & 11.31 &  9.73 &  8.73 &  622.0 &  844.4 & 1019.0 & 1293.2 & 1720.34 &  165.01 &  53.695 \\  
0.60E-05 &  5.383984 & 19.89 & 15.36 & 12.27 & 10.41 &  9.14 &  602.6 &  904.2 & 1167.4 & 1458.2 & 2198.09 &  232.86 &  76.317 \\  
0.10E-04 &  8.390248 & 24.19 & 18.20 & 14.04 & 11.67 &  9.94 &  504.1 &  889.2 & 1286.9 & 1621.6 & 2939.84 &  364.41 & 120.349 \\  
0.20E-04 & 15.035424 & 33.23 & 24.38 & 17.92 & 14.41 & 11.69 &  292.8 &  697.5 & 1252.7 & 1717.0 & 4211.82 &  680.47 & 226.700 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \hline
\small

\mdot\   & $\tau$    &  $V$  &  $I$  &  $J$  &  $H$  &  $K$  &    3.6 &    4.5 &    5.8 &    8.0 &   24    &   70    & 160  \\ \hline

0.10E-09 &  0.000134 & 14.31 & 11.11 &  8.88 &  7.85 &  7.62 &  281.1 &  155.5 &  112.1 &   68.9 &    9.13 &    1.05 &   0.258 \\  
0.25E-09 &  0.000334 & 14.31 & 11.11 &  8.88 &  7.85 &  7.62 &  281.2 &  155.5 &  112.2 &   69.0 &    9.24 &    1.06 &   0.261 \\  
0.50E-09 &  0.000668 & 14.31 & 11.11 &  8.88 &  7.85 &  7.62 &  281.3 &  155.7 &  112.3 &   69.2 &    9.42 &    1.07 &   0.265 \\  
0.10E-08 &  0.001337 & 14.31 & 11.11 &  8.88 &  7.85 &  7.62 &  281.4 &  155.9 &  112.5 &   69.6 &    9.78 &    1.10 &   0.273 \\  
0.25E-08 &  0.003342 & 14.31 & 11.11 &  8.88 &  7.85 &  7.62 &  281.8 &  156.5 &  113.2 &   70.7 &   10.86 &    1.18 &   0.298 \\  
0.50E-08 &  0.006681 & 14.32 & 11.11 &  8.88 &  7.85 &  7.62 &  282.6 &  157.5 &  114.4 &   72.7 &   12.66 &    1.31 &   0.338 \\  
0.10E-07 &  0.013355 & 14.33 & 11.12 &  8.89 &  7.86 &  7.62 &  284.1 &  159.6 &  116.7 &   76.6 &   16.25 &    1.58 &   0.420 \\  
0.25E-07 &  0.033331 & 14.36 & 11.14 &  8.90 &  7.86 &  7.63 &  288.5 &  165.9 &  123.7 &   88.2 &   27.01 &    2.37 &   0.664 \\  
0.50E-07 &  0.066475 & 14.41 & 11.17 &  8.92 &  7.88 &  7.63 &  295.7 &  176.2 &  135.2 &  107.3 &   44.80 &    3.69 &   1.070 \\  
0.10E-06 &  0.132220 & 14.52 & 11.23 &  8.96 &  7.90 &  7.64 &  309.9 &  196.6 &  158.0 &  144.6 &   79.94 &    6.30 &   1.877 \\  
0.25E-06 &  0.325542 & 14.82 & 11.42 &  9.07 &  7.98 &  7.68 &  348.7 &  253.0 &  221.9 &  246.4 &  180.15 &   13.92 &   4.244 \\  
0.50E-06 &  0.636353 & 15.31 & 11.71 &  9.25 &  8.11 &  7.74 &  405.3 &  338.1 &  320.0 &  394.7 &  335.42 &   26.09 &   8.059 \\  
0.10E-05 &  1.224941 & 16.23 & 12.27 &  9.60 &  8.35 &  7.86 &  491.7 &  477.5 &  486.8 &  628.4 &  608.28 &   48.84 &  15.280 \\  
0.20E-05 &  2.312776 & 17.90 & 13.31 & 10.25 &  8.80 &  8.11 &  591.5 &  668.7 &  734.9 &  941.4 & 1047.89 &   89.93 &  28.543 \\  
0.40E-05 &  4.274016 & 20.87 & 15.16 & 11.41 &  9.62 &  8.59 &  642.5 &  854.4 & 1029.7 & 1278.9 & 1691.05 &  163.33 &  52.621 \\  
0.60E-05 &  6.058981 & 23.51 & 16.83 & 12.46 & 10.37 &  9.06 &  614.6 &  914.0 & 1182.9 & 1455.1 & 2175.69 &  231.93 &  75.330 \\  
0.10E-04 &  9.300130 & 28.12 & 19.84 & 14.36 & 11.73 &  9.92 &  506.7 &  894.9 & 1301.6 & 1626.3 & 2922.00 &  364.24 & 119.400 \\  
0.20E-04 & 16.298681 & 37.43 & 26.26 & 18.42 & 14.58 & 11.74 &  289.9 &  695.7 & 1256.4 & 1719.5 & 4197.20 &  680.74 & 225.611 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \hline
\small

\mdot\   & $\tau$    &  $V$  &  $I$  &  $J$  &  $H$  &  $K$  &    3.6 &    4.5 &    5.8 &    8.0 &   24    &   70    & 160  \\ \hline

0.10E-09 &  0.000144 & 17.04 & 12.72 &  8.67 &  7.87 &  7.44 &  451.6 &  318.1 &  247.5 &  153.0 &   24.18 &    2.85 &   0.703 \\  
0.25E-09 &  0.000361 & 17.04 & 12.72 &  8.67 &  7.87 &  7.44 &  451.6 &  318.1 &  247.6 &  153.1 &   24.28 &    2.86 &   0.706 \\  
0.50E-09 &  0.000722 & 17.04 & 12.72 &  8.67 &  7.87 &  7.44 &  451.7 &  318.2 &  247.7 &  153.2 &   24.44 &    2.87 &   0.709 \\  
0.10E-08 &  0.001445 & 17.04 & 12.72 &  8.67 &  7.87 &  7.44 &  451.8 &  318.4 &  247.9 &  153.6 &   24.77 &    2.90 &   0.717 \\  
0.25E-08 &  0.003611 & 17.05 & 12.72 &  8.67 &  7.87 &  7.44 &  452.1 &  318.9 &  248.5 &  154.6 &   25.76 &    2.97 &   0.739 \\  
0.50E-08 &  0.007219 & 17.05 & 12.73 &  8.68 &  7.87 &  7.44 &  452.6 &  319.7 &  249.5 &  156.4 &   27.40 &    3.09 &   0.777 \\  
0.10E-07 &  0.014430 & 17.06 & 12.73 &  8.68 &  7.88 &  7.44 &  453.7 &  321.4 &  251.5 &  159.8 &   30.69 &    3.34 &   0.852 \\  
0.25E-07 &  0.036011 & 17.10 & 12.75 &  8.69 &  7.89 &  7.45 &  456.9 &  326.6 &  257.4 &  170.2 &   40.54 &    4.07 &   1.078 \\  
0.50E-07 &  0.071808 & 17.15 & 12.79 &  8.72 &  7.90 &  7.45 &  462.1 &  335.0 &  267.3 &  187.2 &   56.88 &    5.29 &   1.454 \\  
0.10E-06 &  0.142781 & 17.27 & 12.85 &  8.76 &  7.93 &  7.47 &  472.4 &  351.8 &  287.0 &  220.5 &   89.31 &    7.72 &   2.205 \\  
0.25E-06 &  0.351215 & 17.59 & 13.05 &  8.88 &  8.01 &  7.52 &  500.6 &  398.7 &  342.9 &  312.4 &  182.55 &   14.86 &   4.424 \\  
0.50E-06 &  0.685568 & 18.12 & 13.36 &  9.08 &  8.15 &  7.59 &  542.2 &  470.5 &  429.8 &  447.9 &  329.21 &   26.46 &   8.050 \\  
0.10E-05 &  1.316403 & 19.10 & 13.95 &  9.45 &  8.41 &  7.74 &  605.3 &  589.7 &  580.4 &  664.9 &  591.54 &   48.52 &  15.029 \\  
0.20E-05 &  2.475791 & 20.88 & 15.03 & 10.14 &  8.89 &  8.02 &  673.4 &  753.7 &  807.8 &  961.3 & 1022.64 &   89.15 &  28.088 \\  
0.40E-05 &  4.548722 & 23.99 & 16.96 & 11.37 &  9.75 &  8.55 &  688.1 &  908.0 & 1079.7 & 1288.8 & 1665.93 &  162.90 &  52.182 \\  
0.60E-05 &  6.420008 & 26.71 & 18.68 & 12.47 & 10.53 &  9.04 &  640.9 &  949.6 & 1219.8 & 1463.3 & 2156.55 &  232.28 &  75.076 \\  
0.10E-04 &  9.786523 & 31.38 & 21.77 & 14.45 & 11.92 &  9.95 &  515.3 &  911.5 & 1323.5 & 1634.8 & 2914.18 &  365.78 & 119.425 \\  
0.20E-04 & 16.987080 & 40.68 & 28.28 & 18.62 & 14.79 & 11.79 &  289.4 &  698.3 & 1264.4 & 1726.4 & 4206.51 &  685.39 & 226.565 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr} \hline
%\small

\mdot\   & $\tau$    & IRC\_N2 & IRC\_N3 & IRC\_N4 & S7  &   S9W  &   S11  &  L15   &  L18W  &  L24   &  N60  & WIDE-S  & WIDE-L  & N160  \\ \hline

0.10E-09 &  0.000045 &  637.4 &  296.2 &  255.2 &   90.4 &   65.8 &   39.5 &   25.3 &   21.1 &   23.7 &    3.40 &    2.26 &    0.83 &    0.66 \\  
0.25E-09 &  0.000113 &  637.5 &  296.4 &  255.5 &   90.6 &   66.0 &   39.7 &   25.4 &   21.1 &   23.7 &    3.41 &    2.27 &    0.83 &    0.67 \\  
0.50E-09 &  0.000226 &  637.6 &  296.7 &  255.9 &   91.0 &   66.4 &   40.1 &   25.5 &   21.3 &   23.8 &    3.43 &    2.28 &    0.84 &    0.67 \\  
0.10E-08 &  0.000452 &  637.8 &  297.3 &  256.7 &   91.8 &   67.3 &   40.8 &   25.9 &   21.5 &   24.0 &    3.47 &    2.31 &    0.85 &    0.68 \\  
0.25E-08 &  0.001130 &  638.5 &  299.2 &  259.2 &   94.3 &   69.9 &   42.9 &   27.0 &   22.2 &   24.6 &    3.60 &    2.40 &    0.88 &    0.70 \\  
0.50E-08 &  0.002259 &  639.7 &  302.4 &  263.4 &   98.3 &   74.1 &   46.3 &   28.8 &   23.4 &   25.6 &    3.80 &    2.54 &    0.93 &    0.74 \\  
0.10E-07 &  0.004513 &  642.0 &  308.6 &  271.7 &  106.4 &   82.6 &   53.2 &   32.3 &   25.8 &   27.5 &    4.21 &    2.83 &    1.03 &    0.81 \\  
0.25E-07 &  0.011247 &  648.5 &  326.8 &  296.2 &  130.1 &  107.7 &   73.7 &   42.9 &   32.7 &   33.2 &    5.44 &    3.70 &    1.33 &    1.04 \\  
0.50E-07 &  0.022382 &  658.4 &  355.8 &  335.5 &  168.7 &  148.3 &  106.8 &   60.0 &   44.0 &   42.5 &    7.43 &    5.10 &    1.82 &    1.41 \\  
0.10E-06 &  0.044342 &  674.1 &  407.8 &  408.2 &  241.3 &  225.1 &  169.5 &   92.6 &   65.6 &   60.3 &   11.23 &    7.78 &    2.76 &    2.12 \\  
0.25E-06 &  0.108009 &  699.4 &  531.6 &  591.7 &  433.0 &  428.1 &  335.4 &  180.4 &  123.9 &  108.3 &   21.54 &   15.06 &    5.31 &    4.04 \\  
0.50E-06 &  0.208266 &  696.0 &  661.2 &  813.9 &  688.6 &  700.4 &  559.0 &  303.0 &  205.5 &  175.9 &   36.20 &   25.40 &    8.95 &    6.78 \\  
0.10E-05 &  0.393236 &  620.3 &  766.7 & 1076.8 & 1059.3 & 1100.9 &  891.5 &  498.8 &  337.1 &  285.6 &   60.38 &   42.49 &   14.95 &   11.30 \\  
0.20E-05 &  0.725089 &  437.3 &  748.9 & 1276.4 & 1526.8 & 1625.1 & 1339.1 &  802.5 &  545.4 &  462.5 &  100.53 &   70.92 &   24.98 &   18.86 \\  
0.40E-05 &  1.306390 &  208.7 &  553.7 & 1266.6 & 2014.1 & 2224.6 & 1884.9 & 1275.1 &  881.0 &  757.0 &  170.69 &  120.81 &   42.69 &   32.23 \\  
0.60E-05 &  1.825759 &  106.4 &  391.9 & 1130.8 & 2244.5 & 2560.6 & 2223.2 & 1661.7 & 1166.5 & 1016.9 &  235.93 &  167.38 &   59.34 &   44.82 \\  
0.10E-04 &  2.756648 &   34.3 &  207.2 &  856.3 & 2392.6 & 2887.3 & 2614.6 & 2287.2 & 1650.3 & 1477.1 &  358.97 &  255.66 &   91.18 &   68.94 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr} \hline
%\small
\mdot\   & $\tau$    & IRC\_N2 & IRC\_N3 & IRC\_N4 & S7  &   S9W  &   S11  &  L15   &  L18W  &  L24   &  N60  & WIDE-S  & WIDE-L  & N160  \\ \hline

0.10E-09 &  0.000040 &  404.9 &  262.9 &  160.5 &   78.4 &   57.1 &   33.6 &   19.7 &   12.5 &    8.7 &    1.17 &    0.77 &    0.28 &    0.23 \\  
0.25E-09 &  0.000099 &  405.0 &  263.1 &  160.8 &   78.7 &   57.4 &   33.9 &   19.9 &   12.6 &    8.8 &    1.18 &    0.78 &    0.29 &    0.23 \\  
0.50E-09 &  0.000198 &  405.3 &  263.5 &  161.3 &   79.2 &   57.9 &   34.3 &   20.1 &   12.7 &    8.9 &    1.21 &    0.80 &    0.29 &    0.23 \\  
0.10E-08 &  0.000395 &  405.7 &  264.3 &  162.3 &   80.1 &   58.9 &   35.1 &   20.5 &   13.0 &    9.1 &    1.25 &    0.84 &    0.30 &    0.24 \\  
0.25E-08 &  0.000988 &  407.1 &  266.6 &  165.3 &   82.9 &   61.8 &   37.5 &   21.7 &   13.8 &    9.8 &    1.40 &    0.94 &    0.34 &    0.27 \\  
0.50E-08 &  0.001975 &  409.4 &  270.4 &  170.3 &   87.6 &   66.8 &   41.5 &   23.8 &   15.2 &   10.9 &    1.64 &    1.10 &    0.40 &    0.31 \\  
0.10E-07 &  0.003946 &  413.9 &  278.0 &  180.2 &   96.9 &   76.6 &   49.5 &   27.9 &   17.9 &   13.2 &    2.11 &    1.44 &    0.51 &    0.40 \\  
0.25E-07 &  0.009838 &  427.0 &  300.1 &  209.3 &  124.2 &  105.3 &   72.8 &   39.9 &   25.8 &   19.7 &    3.50 &    2.42 &    0.86 &    0.66 \\  
0.50E-07 &  0.019587 &  447.1 &  334.8 &  255.6 &  168.0 &  151.3 &  110.3 &   59.2 &   38.6 &   30.2 &    5.75 &    4.01 &    1.42 &    1.08 \\  
0.10E-06 &  0.038832 &  481.9 &  397.5 &  340.6 &  249.3 &  236.8 &  179.8 &   95.2 &   62.4 &   49.8 &    9.96 &    6.99 &    2.47 &    1.87 \\  
0.25E-06 &  0.094927 &  548.4 &  538.7 &  545.7 &  455.1 &  454.4 &  357.5 &  189.0 &  124.6 &  101.1 &   20.93 &   14.71 &    5.17 &    3.91 \\  
0.50E-06 &  0.184005 &  590.5 &  680.7 &  783.0 &  715.6 &  731.3 &  584.6 &  313.0 &  207.2 &  169.5 &   35.76 &   25.18 &    8.84 &    6.67 \\  
0.10E-05 &  0.350641 &  564.6 &  790.9 & 1052.7 & 1077.8 & 1122.6 &  909.7 &  504.2 &  335.8 &  277.1 &   59.54 &   41.99 &   14.76 &   11.14 \\  
0.20E-05 &  0.655079 &  422.2 &  771.7 & 1256.6 & 1528.4 & 1629.8 & 1344.0 &  799.3 &  538.6 &  449.9 &   98.94 &   69.91 &   24.62 &   18.56 \\  
0.40E-05 &  1.199514 &  211.5 &  572.0 & 1259.4 & 2007.2 & 2220.6 & 1883.0 & 1264.8 &  869.7 &  741.3 &  168.54 &  119.43 &   42.22 &   31.85 \\  
0.60E-05 &  1.693328 &  110.2 &  405.8 & 1132.8 & 2239.9 & 2557.5 & 2221.3 & 1648.0 & 1152.8 &  999.4 &  233.30 &  165.69 &   58.76 &   44.36 \\  
0.10E-04 &  2.589452 &   36.1 &  214.8 &  865.3 & 2395.9 & 2890.0 & 2615.6 & 2270.2 & 1633.5 & 1456.7 &  355.30 &  253.25 &   90.37 &   68.31 \\  
%0.20E-04 &  4.516625 &    4.9 &   63.4 &  463.0 & 2245.7 & 3013.8 & 2952.7 & 3344.4 & 2533.8 & 2381.6 &  632.46 &  453.95 &  163.94 &  124.26 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr} \hline
%\small
\mdot\   & $\tau$    & IRC\_N2 & IRC\_N3 & IRC\_N4 & S7  &   S9W  &   S11  &  L15   &  L18W  &  L24   &  N60  & WIDE-S  & WIDE-L  & N160  \\ \hline

0.10E-09 &  0.000017 &  637.4 &  296.2 &  255.2 &   90.4 &   65.8 &   39.5 &   25.3 &   21.1 &   23.7 &    3.40 &    2.26 &    0.83 &    0.66 \\  
0.25E-09 &  0.000043 &  637.5 &  296.4 &  255.5 &   90.7 &   66.0 &   39.6 &   25.4 &   21.2 &   23.7 &    3.41 &    2.27 &    0.83 &    0.67 \\  
0.50E-09 &  0.000086 &  637.6 &  296.7 &  256.0 &   91.2 &   66.4 &   39.9 &   25.6 &   21.3 &   23.8 &    3.44 &    2.29 &    0.84 &    0.67 \\  
0.10E-08 &  0.000172 &  637.9 &  297.4 &  256.9 &   92.1 &   67.2 &   40.5 &   25.9 &   21.6 &   24.1 &    3.49 &    2.33 &    0.86 &    0.69 \\  
0.25E-08 &  0.000429 &  638.6 &  299.4 &  259.6 &   95.0 &   69.7 &   42.1 &   27.1 &   22.3 &   24.7 &    3.64 &    2.44 &    0.91 &    0.73 \\  
0.50E-08 &  0.000857 &  639.9 &  302.7 &  264.2 &   99.7 &   73.8 &   44.9 &   28.9 &   23.6 &   25.8 &    3.90 &    2.64 &    0.99 &    0.79 \\  
0.10E-07 &  0.001712 &  642.3 &  309.3 &  273.3 &  109.1 &   81.9 &   50.4 &   32.7 &   26.2 &   28.0 &    4.40 &    3.02 &    1.15 &    0.92 \\  
0.25E-07 &  0.004267 &  649.3 &  328.6 &  299.9 &  136.8 &  105.8 &   66.7 &   43.7 &   33.9 &   34.4 &    5.90 &    4.15 &    1.63 &    1.31 \\  
0.50E-07 &  0.008490 &  659.9 &  359.1 &  342.7 &  181.6 &  144.5 &   93.0 &   61.6 &   46.3 &   44.8 &    8.32 &    5.98 &    2.42 &    1.94 \\  
0.10E-06 &  0.016815 &  676.5 &  413.7 &  421.2 &  265.7 &  217.4 &  142.9 &   95.5 &   69.9 &   64.6 &   12.95 &    9.48 &    3.92 &    3.16 \\  
0.25E-06 &  0.040938 &  703.0 &  541.8 &  617.0 &  484.7 &  408.9 &  274.6 &  186.1 &  133.0 &  117.6 &   25.38 &   18.89 &    7.99 &    6.46 \\  
0.50E-06 &  0.078906 &  698.6 &  672.8 &  848.9 &  771.4 &  664.3 &  453.3 &  311.4 &  220.5 &  191.4 &   42.86 &   32.14 &   13.80 &   11.21 \\  
0.10E-05 &  0.148964 &  619.7 &  774.6 & 1115.1 & 1177.8 & 1041.2 &  726.1 &  511.1 &  360.8 &  310.5 &   71.54 &   53.93 &   23.46 &   19.15 \\  
0.20E-05 &  0.274773 &  433.5 &  748.5 & 1305.4 & 1676.8 & 1546.0 & 1117.4 &  823.8 &  583.7 &  503.0 &  119.17 &   90.19 &   39.66 &   32.53 \\  
0.40E-05 &  0.495402 &  205.6 &  546.9 & 1274.5 & 2172.3 & 2148.5 & 1645.9 & 1316.2 &  943.8 &  823.2 &  201.93 &  153.32 &   68.00 &   56.01 \\  
0.60E-05 &  0.692600 &  104.8 &  384.4 & 1124.7 & 2384.2 & 2501.4 & 2008.0 & 1719.5 & 1247.3 & 1102.3 &  277.54 &  211.13 &   94.04 &   77.60 \\  
0.10E-04 &  1.046017 &   33.9 &  201.4 &  836.1 & 2475.5 & 2862.5 & 2471.6 & 2366.0 & 1752.2 & 1586.1 &  416.61 &  317.77 &  142.24 &  117.59 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr} \hline
%\small
\mdot\   & $\tau$    & IRC\_N2 & IRC\_N3 & IRC\_N4 & S7  &   S9W  &   S11  &  L15   &  L18W  &  L24   &  N60  & WIDE-S  & WIDE-L  & N160  \\ \hline

0.10E-09 &  0.000015 &  404.9 &  262.9 &  160.5 &   78.5 &   57.1 &   33.6 &   19.8 &   12.5 &    8.7 &    1.17 &    0.78 &    0.28 &    0.23 \\  
0.25E-09 &  0.000037 &  405.0 &  263.2 &  160.8 &   78.8 &   57.4 &   33.8 &   19.9 &   12.6 &    8.8 &    1.19 &    0.79 &    0.29 &    0.23 \\  
0.50E-09 &  0.000074 &  405.3 &  263.6 &  161.4 &   79.3 &   57.8 &   34.1 &   20.1 &   12.7 &    9.0 &    1.22 &    0.81 &    0.30 &    0.24 \\  
0.10E-08 &  0.000149 &  405.8 &  264.4 &  162.5 &   80.5 &   58.8 &   34.8 &   20.5 &   13.0 &    9.2 &    1.28 &    0.86 &    0.32 &    0.26 \\  
0.25E-08 &  0.000372 &  407.3 &  266.9 &  165.8 &   83.8 &   61.7 &   36.7 &   21.9 &   14.0 &   10.0 &    1.45 &    0.99 &    0.38 &    0.30 \\  
0.50E-08 &  0.000743 &  409.7 &  271.0 &  171.3 &   89.3 &   66.4 &   39.9 &   24.0 &   15.5 &   11.2 &    1.75 &    1.21 &    0.47 &    0.38 \\  
0.10E-07 &  0.001485 &  414.5 &  279.0 &  182.2 &  100.2 &   75.8 &   46.3 &   28.4 &   18.5 &   13.8 &    2.33 &    1.65 &    0.66 &    0.53 \\  
0.25E-07 &  0.003703 &  428.3 &  302.5 &  214.1 &  132.3 &  103.4 &   65.0 &   41.0 &   27.3 &   21.1 &    4.05 &    2.95 &    1.21 &    0.97 \\  
0.50E-07 &  0.007372 &  449.5 &  339.3 &  264.6 &  183.4 &  147.4 &   94.9 &   61.2 &   41.3 &   32.9 &    6.79 &    5.02 &    2.10 &    1.69 \\  
0.10E-06 &  0.014614 &  485.7 &  405.1 &  356.6 &  277.6 &  228.7 &  150.2 &   98.7 &   67.4 &   54.8 &   11.89 &    8.88 &    3.76 &    3.04 \\  
0.25E-06 &  0.035722 &  554.0 &  551.3 &  575.4 &  513.0 &  434.0 &  291.3 &  195.5 &  134.7 &  111.4 &   25.15 &   18.93 &    8.13 &    6.59 \\  
0.50E-06 &  0.069241 &  595.2 &  694.4 &  822.2 &  804.1 &  692.5 &  471.7 &  321.7 &  222.9 &  185.8 &   42.78 &   32.30 &   14.02 &   11.42 \\  
0.10E-05 &  0.132019 &  565.5 &  799.8 & 1093.7 & 1199.5 & 1059.0 &  737.0 &  516.0 &  359.7 &  302.2 &   70.89 &   53.67 &   23.54 &   19.27 \\  
0.20E-05 &  0.246947 &  419.3 &  771.5 & 1287.7 & 1679.7 & 1546.3 & 1115.6 &  819.6 &  576.6 &  490.3 &  117.67 &   89.30 &   39.49 &   32.47 \\  
0.40E-05 &  0.452970 &  208.7 &  565.2 & 1269.7 & 2167.9 & 2139.7 & 1636.1 & 1304.5 &  931.8 &  807.2 &  199.81 &  152.01 &   67.68 &   55.82 \\  
0.60E-05 &  0.640216 &  108.6 &  398.2 & 1128.8 & 2383.7 & 2494.0 & 1997.5 & 1704.5 & 1233.2 & 1084.6 &  274.96 &  209.50 &   93.59 &   77.30 \\  
0.10E-04 &  0.979777 &   35.7 &  208.9 &  846.5 & 2483.9 & 2861.5 & 2463.8 & 2347.5 & 1735.0 & 1565.4 &  412.84 &  315.24 &  141.40 &  116.97 \\  
%0.20E-04 &  1.710647 &    4.8 &   60.3 &  435.7 & 2210.7 & 3040.6 & 2956.5 & 3430.0 & 2641.2 & 2502.7 &  714.53 &  547.91 &  247.29 &  204.90 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr} \hline
%\small
\mdot\   & $\tau$    & IRC\_N2 & IRC\_N3 & IRC\_N4 & S7  &   S9W  &   S11  &  L15   &  L18W  &  L24   &  N60  & WIDE-S  & WIDE-L  & N160  \\ \hline

0.10E-09 &  0.000200 &  360.6 &  198.0 &  115.6 &   54.7 &   38.3 &   21.7 &   12.5 &    7.9 &    5.5 &    0.72 &    0.48 &    0.16 &    0.13 \\  
0.25E-09 &  0.000499 &  360.6 &  198.1 &  115.7 &   54.8 &   38.5 &   22.0 &   12.9 &    8.1 &    5.6 &    0.73 &    0.48 &    0.17 &    0.13 \\  
0.50E-09 &  0.000998 &  360.6 &  198.1 &  115.7 &   54.9 &   38.8 &   22.5 &   13.4 &    8.4 &    5.8 &    0.75 &    0.50 &    0.17 &    0.13 \\  
0.10E-08 &  0.001996 &  360.7 &  198.2 &  115.8 &   55.1 &   39.5 &   23.4 &   14.6 &    9.0 &    6.1 &    0.79 &    0.53 &    0.18 &    0.14 \\  
0.25E-08 &  0.004989 &  360.9 &  198.4 &  116.0 &   55.8 &   41.4 &   26.3 &   17.9 &   11.0 &    7.1 &    0.91 &    0.61 &    0.21 &    0.17 \\  
0.50E-08 &  0.009974 &  361.2 &  198.7 &  116.5 &   56.9 &   44.7 &   31.1 &   23.5 &   14.1 &    8.8 &    1.10 &    0.75 &    0.27 &    0.21 \\  
0.10E-07 &  0.019932 &  361.9 &  199.4 &  117.3 &   59.1 &   51.1 &   40.6 &   34.6 &   20.5 &   12.1 &    1.49 &    1.04 &    0.37 &    0.29 \\  
0.25E-07 &  0.049715 &  363.9 &  201.5 &  119.9 &   65.7 &   70.3 &   68.6 &   67.4 &   39.2 &   22.0 &    2.66 &    1.88 &    0.69 &    0.53 \\  
0.50E-07 &  0.099054 &  367.1 &  205.0 &  124.3 &   76.7 &  101.4 &  113.4 &  120.2 &   69.6 &   38.5 &    4.62 &    3.30 &    1.23 &    0.94 \\  
0.10E-06 &  0.196662 &  373.7 &  212.1 &  133.0 &   98.5 &  160.4 &  196.6 &  219.1 &  127.5 &   70.8 &    8.53 &    6.14 &    2.30 &    1.75 \\  
0.25E-06 &  0.482194 &  392.7 &  232.6 &  158.3 &  160.7 &  311.0 &  397.5 &  463.4 &  276.8 &  161.2 &   20.03 &   14.48 &    5.45 &    4.16 \\  
0.50E-06 &  0.938610 &  422.3 &  265.5 &  199.4 &  257.9 &  505.7 &  631.3 &  759.5 &  472.5 &  296.7 &   38.78 &   28.11 &   10.64 &    8.12 \\  
0.10E-05 &  1.801754 &  472.8 &  325.2 &  275.0 &  425.7 &  759.5 &  885.2 & 1107.8 &  735.5 &  518.6 &   74.43 &   54.13 &   20.65 &   15.80 \\  
0.20E-05 &  3.412976 &  541.7 &  421.2 &  402.9 &  678.5 & 1011.8 & 1055.5 & 1398.7 & 1017.8 &  834.5 &  139.53 &  101.98 &   39.34 &   30.23 \\  
0.40E-05 &  6.387136 &  598.9 &  548.2 &  591.6 &  982.1 & 1170.1 & 1057.0 & 1538.5 & 1259.2 & 1222.7 &  254.89 &  187.74 &   73.54 &   56.82 \\  
0.60E-05 &  9.165066 &  600.9 &  622.6 &  723.7 & 1145.6 & 1197.9 &  987.2 & 1557.1 & 1379.3 & 1480.8 &  360.56 &  267.22 &  105.82 &   82.03 \\  
0.10E-04 & 14.355180 &  545.6 &  691.3 &  893.7 & 1299.0 & 1177.2 &  866.9 & 1552.9 & 1534.1 & 1863.1 &  560.15 &  419.09 &  168.51 &  131.17 \\  
0.20E-04 & 26.049158 &  375.1 &  694.8 & 1078.2 & 1399.7 & 1099.2 &  703.9 & 1528.5 & 1780.2 & 2534.1 & 1027.55 &  780.42 &  320.90 &  251.12 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr} \hline
%\small
\mdot\   & $\tau$    & IRC\_N2 & IRC\_N3 & IRC\_N4 & S7  &   S9W  &   S11  &  L15   &  L18W  &  L24   &  N60  & WIDE-S  & WIDE-L  & N160  \\ \hline

0.10E-09 &  0.000242 &  525.1 &  294.4 &  185.0 &   89.3 &   63.1 &   36.1 &   21.1 &   13.4 &    9.3 &    1.23 &    0.82 &    0.28 &    0.22 \\  
0.25E-09 &  0.000604 &  525.1 &  294.4 &  185.1 &   89.3 &   63.3 &   36.3 &   21.4 &   13.5 &    9.4 &    1.24 &    0.83 &    0.28 &    0.22 \\  
0.50E-09 &  0.001209 &  525.1 &  294.4 &  185.1 &   89.4 &   63.5 &   36.7 &   21.8 &   13.8 &    9.6 &    1.26 &    0.84 &    0.29 &    0.23 \\  
0.10E-08 &  0.002417 &  525.1 &  294.5 &  185.2 &   89.6 &   64.1 &   37.5 &   22.7 &   14.3 &    9.8 &    1.29 &    0.86 &    0.30 &    0.23 \\  
0.25E-08 &  0.006041 &  525.2 &  294.6 &  185.4 &   90.1 &   65.6 &   39.8 &   25.5 &   15.8 &   10.6 &    1.39 &    0.93 &    0.32 &    0.25 \\  
0.50E-08 &  0.012076 &  525.3 &  294.8 &  185.7 &   91.0 &   68.2 &   43.6 &   30.0 &   18.4 &   12.0 &    1.55 &    1.04 &    0.37 &    0.29 \\  
0.10E-07 &  0.024129 &  525.6 &  295.3 &  186.3 &   92.7 &   73.4 &   51.2 &   38.9 &   23.5 &   14.7 &    1.87 &    1.28 &    0.45 &    0.35 \\  
0.25E-07 &  0.060160 &  526.4 &  296.8 &  188.3 &   98.0 &   88.7 &   73.6 &   65.3 &   38.6 &   22.8 &    2.83 &    1.98 &    0.72 &    0.55 \\  
0.50E-07 &  0.119790 &  527.8 &  299.2 &  191.6 &  106.7 &  113.5 &  109.4 &  107.8 &   63.3 &   36.3 &    4.46 &    3.15 &    1.16 &    0.89 \\  
0.10E-06 &  0.237577 &  530.7 &  304.2 &  198.3 &  124.1 &  160.0 &  174.7 &  186.3 &  109.6 &   62.6 &    7.70 &    5.50 &    2.04 &    1.56 \\  
0.25E-06 &  0.580645 &  539.9 &  319.4 &  218.8 &  176.0 &  282.8 &  336.5 &  385.7 &  233.2 &  139.4 &   17.65 &   12.71 &    4.76 &    3.62 \\  
0.50E-06 &  1.125672 &  555.8 &  345.0 &  253.3 &  259.2 &  443.5 &  526.0 &  630.3 &  398.0 &  257.1 &   34.38 &   24.87 &    9.36 &    7.13 \\  
0.10E-05 &  2.149076 &  585.0 &  394.3 &  320.2 &  409.2 &  664.3 &  744.9 &  936.2 &  631.5 &  457.9 &   67.52 &   49.04 &   18.58 &   14.17 \\  
0.20E-05 &  4.038786 &  625.6 &  478.2 &  439.7 &  645.6 &  904.9 &  919.2 & 1231.7 &  908.2 &  760.3 &  130.66 &   95.41 &   36.51 &   27.93 \\  
0.40E-05 &  7.465082 &  649.5 &  593.5 &  623.5 &  940.8 & 1083.5 &  965.3 & 1427.3 & 1177.4 & 1155.5 &  245.90 &  180.98 &   70.32 &   54.06 \\  
0.60E-05 & 10.610692 &  632.3 &  661.3 &  754.1 & 1103.3 & 1129.4 &  923.4 & 1480.0 & 1318.6 & 1425.4 &  352.35 &  260.98 &  102.57 &   79.14 \\  
0.10E-04 & 16.384277 &  555.6 &  720.2 &  921.1 & 1260.2 & 1131.4 &  831.5 & 1509.2 & 1497.0 & 1825.6 &  553.67 &  414.07 &  165.40 &  128.22 \\  
0.20E-04 & 29.073149 &  368.9 &  707.0 & 1094.7 & 1375.8 & 1080.5 &  693.6 & 1515.8 & 1768.4 & 2521.0 & 1023.92 &  777.25 &  317.85 &  247.89 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr} \hline
%\small
\mdot\   & $\tau$    & IRC\_N2 & IRC\_N3 & IRC\_N4 & S7  &   S9W  &   S11  &  L15   &  L18W  &  L24   &  N60  & WIDE-S  & WIDE-L  & N160  \\ \hline

0.10E-09 &  0.000258 &  667.9 &  458.3 &  362.0 &  198.2 &  143.8 &   86.4 &   54.9 &   35.0 &   24.8 &    3.34 &    2.22 &    0.77 &    0.60 \\  
0.25E-09 &  0.000644 &  667.9 &  458.3 &  362.0 &  198.2 &  144.0 &   86.6 &   55.1 &   35.1 &   24.8 &    3.35 &    2.22 &    0.77 &    0.60 \\  
0.50E-09 &  0.001287 &  667.9 &  458.3 &  362.0 &  198.3 &  144.2 &   86.9 &   55.5 &   35.3 &   24.9 &    3.36 &    2.23 &    0.77 &    0.61 \\  
0.10E-08 &  0.002575 &  667.9 &  458.3 &  362.1 &  198.4 &  144.6 &   87.5 &   56.3 &   35.8 &   25.2 &    3.39 &    2.26 &    0.78 &    0.61 \\  
0.25E-08 &  0.006435 &  667.9 &  458.4 &  362.2 &  198.8 &  145.9 &   89.5 &   58.6 &   37.1 &   25.9 &    3.48 &    2.32 &    0.80 &    0.63 \\  
0.50E-08 &  0.012865 &  667.9 &  458.6 &  362.5 &  199.5 &  148.0 &   92.6 &   62.4 &   39.3 &   27.1 &    3.62 &    2.42 &    0.84 &    0.66 \\  
0.10E-07 &  0.025708 &  668.0 &  458.9 &  362.9 &  200.9 &  152.3 &   99.0 &   70.0 &   43.7 &   29.4 &    3.91 &    2.63 &    0.92 &    0.72 \\  
0.25E-07 &  0.064110 &  668.0 &  459.8 &  364.4 &  205.1 &  164.8 &  117.5 &   92.4 &   56.6 &   36.5 &    4.78 &    3.26 &    1.16 &    0.90 \\  
0.50E-07 &  0.127692 &  668.2 &  461.3 &  366.8 &  212.2 &  185.3 &  147.2 &  128.5 &   77.7 &   48.3 &    6.25 &    4.33 &    1.57 &    1.21 \\  
0.10E-06 &  0.253438 &  668.7 &  464.5 &  371.8 &  226.4 &  223.8 &  201.6 &  195.3 &  117.6 &   71.5 &    9.20 &    6.47 &    2.38 &    1.83 \\  
0.25E-06 &  0.620454 &  671.3 &  474.8 &  387.5 &  269.4 &  326.0 &  336.7 &  366.1 &  224.9 &  139.6 &   18.33 &   13.11 &    4.89 &    3.74 \\  
0.50E-06 &  1.205401 &  677.2 &  493.0 &  414.8 &  339.8 &  461.6 &  496.5 &  578.5 &  370.1 &  245.8 &   33.91 &   24.45 &    9.19 &    7.02 \\  
0.10E-05 &  2.307303 &  689.7 &  529.5 &  469.7 &  469.7 &  651.7 &  685.3 &  852.0 &  581.4 &  430.7 &   65.32 &   47.40 &   17.95 &   13.70 \\  
0.20E-05 &  4.345098 &  704.9 &  593.6 &  570.4 &  678.2 &  865.2 &  843.4 & 1131.3 &  842.5 &  716.5 &  126.38 &   92.29 &   35.31 &   27.02 \\  
0.40E-05 &  8.036496 &  696.4 &  681.4 &  728.2 &  943.2 & 1031.8 &  896.5 & 1338.2 & 1113.3 & 1105.1 &  240.46 &  177.07 &   68.77 &   52.85 \\  
0.60E-05 & 11.411263 &  659.0 &  730.1 &  840.9 & 1092.2 & 1081.7 &  869.7 & 1410.8 & 1266.4 & 1381.3 &  347.79 &  257.77 &  101.25 &   78.07 \\  
0.10E-04 & 17.578022 &  560.8 &  763.7 &  983.8 & 1241.8 & 1097.1 &  799.6 & 1469.3 & 1466.8 & 1800.8 &  553.57 &  414.24 &  165.34 &  128.05 \\  
0.20E-04 & 31.022861 &  360.8 &  722.1 & 1127.4 & 1363.7 & 1065.4 &  681.5 & 1503.2 & 1764.3 & 2528.7 & 1037.73 &  788.06 &  321.99 &  250.90 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr} \hline
%\small
\mdot\   & $\tau$    & IRC\_N2 & IRC\_N3 & IRC\_N4 & S7  &   S9W  &   S11  &  L15   &  L18W  &  L24   &  N60  & WIDE-S  & WIDE-L  & N160  \\ \hline

0.10E-09 &  0.000145 &  360.6 &  198.1 &  115.7 &   54.8 &   38.5 &   21.8 &   12.5 &    7.9 &    5.5 &    0.72 &    0.48 &    0.16 &    0.13 \\  
0.25E-09 &  0.000362 &  360.7 &  198.2 &  115.8 &   54.9 &   38.9 &   22.4 &   12.9 &    8.2 &    5.7 &    0.73 &    0.49 &    0.17 &    0.13 \\  
0.50E-09 &  0.000725 &  360.9 &  198.4 &  116.1 &   55.1 &   39.7 &   23.3 &   13.5 &    8.5 &    5.9 &    0.76 &    0.50 &    0.17 &    0.14 \\  
0.10E-08 &  0.001449 &  361.2 &  198.8 &  116.5 &   55.6 &   41.3 &   25.0 &   14.7 &    9.3 &    6.4 &    0.80 &    0.54 &    0.19 &    0.15 \\  
0.25E-08 &  0.003621 &  362.2 &  200.0 &  117.8 &   56.9 &   46.0 &   30.3 &   18.3 &   11.6 &    7.9 &    0.95 &    0.64 &    0.23 &    0.18 \\  
0.50E-08 &  0.007239 &  363.9 &  201.9 &  120.0 &   59.1 &   53.8 &   39.0 &   24.3 &   15.4 &   10.4 &    1.18 &    0.81 &    0.29 &    0.23 \\  
0.10E-07 &  0.014465 &  367.1 &  205.8 &  124.4 &   63.6 &   69.2 &   56.3 &   36.1 &   23.0 &   15.4 &    1.65 &    1.14 &    0.42 &    0.33 \\  
0.25E-07 &  0.036064 &  376.6 &  217.2 &  137.4 &   76.6 &  114.0 &  106.5 &   70.9 &   45.3 &   29.9 &    3.02 &    2.12 &    0.80 &    0.62 \\  
0.50E-07 &  0.071808 &  391.6 &  235.5 &  158.1 &   97.6 &  184.3 &  185.1 &  126.2 &   80.8 &   53.4 &    5.24 &    3.71 &    1.41 &    1.11 \\  
0.10E-06 &  0.142381 &  418.7 &  269.3 &  197.2 &  137.3 &  310.1 &  325.7 &  228.3 &  146.9 &   97.4 &    9.44 &    6.73 &    2.58 &    2.03 \\  
0.25E-06 &  0.348180 &  479.3 &  350.9 &  294.5 &  238.0 &  586.0 &  631.8 &  474.2 &  309.8 &  210.9 &   20.94 &   15.00 &    5.83 &    4.59 \\  
0.50E-06 &  0.675066 &  540.7 &  449.5 &  420.7 &  373.8 &  868.8 &  938.8 &  770.6 &  514.6 &  364.2 &   37.66 &   27.06 &   10.63 &    8.40 \\  
0.10E-05 &  1.287621 &  586.1 &  568.3 &  597.1 &  579.5 & 1142.8 & 1216.9 & 1149.2 &  797.1 &  602.9 &   67.51 &   48.65 &   19.31 &   15.34 \\  
0.20E-05 &  2.408700 &  563.4 &  667.3 &  807.4 &  867.2 & 1341.3 & 1374.7 & 1573.1 & 1156.2 &  962.7 &  122.65 &   88.71 &   35.59 &   28.40 \\  
0.40E-05 &  4.416763 &  432.3 &  677.7 &  994.3 & 1225.9 & 1456.1 & 1399.6 & 2021.5 & 1603.4 & 1499.1 &  228.73 &  166.15 &   67.32 &   53.93 \\  
0.60E-05 &  6.234009 &  319.7 &  621.0 & 1054.1 & 1445.4 & 1489.4 & 1366.8 & 2295.8 & 1917.0 & 1925.3 &  333.02 &  242.67 &   98.88 &   79.37 \\  
0.10E-04 &  9.513249 &  182.7 &  492.7 & 1044.2 & 1692.3 & 1490.8 & 1283.4 & 2642.0 & 2369.8 & 2610.7 &  537.86 &  393.83 &  161.69 &  130.08 \\  
0.20E-04 & 16.500765 &   63.4 &  289.3 &  876.9 & 1894.5 & 1398.8 & 1091.1 & 3019.4 & 3031.4 & 3805.3 & 1023.21 &  755.68 &  313.97 &  253.34 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr} \hline
%\small
\mdot\   & $\tau$    & IRC\_N2 & IRC\_N3 & IRC\_N4 & S7  &   S9W  &   S11  &  L15   &  L18W  &  L24  &  N60  & WIDE-S  & WIDE-L  & N160   \\ \hline

0.10E-09 &  0.000177 &  525.1 &  294.4 &  185.1 &   89.3 &   63.3 &   36.2 &   21.1 &   13.4 &    9.4 &    1.23 &    0.82 &    0.28 &    0.22 \\  
0.25E-09 &  0.000443 &  525.1 &  294.5 &  185.2 &   89.4 &   63.6 &   36.7 &   21.4 &   13.6 &    9.5 &    1.25 &    0.83 &    0.29 &    0.22 \\  
0.50E-09 &  0.000886 &  525.2 &  294.7 &  185.4 &   89.6 &   64.3 &   37.4 &   21.9 &   13.9 &    9.7 &    1.27 &    0.84 &    0.29 &    0.23 \\  
0.10E-08 &  0.001772 &  525.4 &  294.9 &  185.7 &   90.0 &   65.5 &   38.8 &   22.9 &   14.5 &   10.1 &    1.30 &    0.87 &    0.30 &    0.24 \\  
0.25E-08 &  0.004427 &  525.9 &  295.8 &  186.7 &   91.0 &   69.3 &   43.0 &   25.8 &   16.3 &   11.3 &    1.42 &    0.95 &    0.33 &    0.26 \\  
0.50E-08 &  0.008850 &  526.8 &  297.2 &  188.4 &   92.8 &   75.5 &   50.0 &   30.6 &   19.4 &   13.3 &    1.61 &    1.09 &    0.39 &    0.30 \\  
0.10E-07 &  0.017680 &  528.4 &  299.9 &  191.8 &   96.3 &   87.8 &   63.8 &   40.1 &   25.6 &   17.3 &    1.99 &    1.36 &    0.49 &    0.38 \\  
0.25E-07 &  0.044059 &  533.4 &  308.1 &  201.8 &  106.7 &  123.8 &  104.3 &   68.4 &   43.7 &   29.3 &    3.12 &    2.17 &    0.80 &    0.63 \\  
0.50E-07 &  0.087653 &  541.2 &  321.4 &  218.1 &  123.8 &  180.8 &  168.2 &  114.0 &   73.1 &   48.8 &    4.99 &    3.51 &    1.32 &    1.03 \\  
0.10E-06 &  0.173581 &  555.1 &  346.0 &  248.8 &  156.2 &  282.1 &  281.5 &  198.4 &  128.1 &   85.9 &    8.62 &    6.12 &    2.33 &    1.83 \\  
0.25E-06 &  0.422370 &  587.5 &  410.4 &  332.1 &  245.8 &  522.6 &  548.4 &  417.3 &  273.8 &  188.2 &   19.01 &   13.58 &    5.24 &    4.12 \\  
0.50E-06 &  0.812462 &  619.1 &  493.7 &  448.0 &  374.8 &  786.8 &  834.9 &  699.0 &  469.5 &  336.0 &   35.28 &   25.29 &    9.86 &    7.77 \\  
0.10E-05 &  1.529354 &  632.5 &  600.2 &  620.5 &  581.5 & 1069.9 & 1123.0 & 1080.6 &  754.0 &  576.5 &   65.35 &   47.02 &   18.52 &   14.65 \\  
0.20E-05 &  2.807379 &  580.3 &  688.9 &  831.7 &  876.4 & 1298.3 & 1314.3 & 1522.6 & 1124.4 &  943.4 &  121.36 &   87.65 &   34.91 &   27.76 \\  
0.40E-05 &  5.023285 &  429.5 &  686.7 & 1014.0 & 1238.0 & 1437.0 & 1368.6 & 1991.3 & 1583.9 & 1486.9 &  228.54 &  165.85 &   66.83 &   53.38 \\  
0.60E-05 &  6.980643 &  312.8 &  622.8 & 1067.0 & 1455.2 & 1477.6 & 1346.8 & 2276.0 & 1904.5 & 1918.2 &  333.80 &  243.05 &   98.61 &   78.96 \\  
0.10E-04 & 10.448120 &  176.8 &  488.5 & 1045.9 & 1695.2 & 1486.4 & 1276.8 & 2636.5 & 2367.1 & 2610.6 &  539.25 &  394.64 &  161.50 &  129.69 \\  
0.20E-04 & 17.651398 &   62.1 &  286.3 &  872.3 & 1888.2 & 1397.1 & 1092.4 & 3019.5 & 3029.5 & 3800.0 & 1019.62 &  752.77 &  312.13 &  251.55 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr} \hline
%\small
\mdot\   & $\tau$    & IRC\_N2 & IRC\_N3 & IRC\_N4 & S7  &   S9W  &   S11  &  L15   &  L18W  &  L24   &  N60  & WIDE-S  & WIDE-L  & N160  \\ \hline

0.10E-09 &  0.000189 &  667.9 &  458.3 &  362.0 &  198.2 &  144.0 &   86.5 &   54.9 &   35.0 &   24.8 &    3.34 &    2.22 &    0.77 &    0.60 \\  
0.25E-09 &  0.000473 &  668.0 &  458.4 &  362.1 &  198.3 &  144.3 &   86.9 &   55.2 &   35.2 &   24.9 &    3.35 &    2.23 &    0.77 &    0.60 \\  
0.50E-09 &  0.000945 &  668.0 &  458.5 &  362.2 &  198.4 &  144.8 &   87.5 &   55.6 &   35.4 &   25.1 &    3.37 &    2.24 &    0.77 &    0.61 \\  
0.10E-08 &  0.001890 &  668.1 &  458.7 &  362.5 &  198.7 &  145.9 &   88.7 &   56.4 &   36.0 &   25.4 &    3.40 &    2.26 &    0.78 &    0.62 \\  
0.25E-08 &  0.004724 &  668.3 &  459.2 &  363.3 &  199.6 &  149.1 &   92.3 &   58.9 &   37.6 &   26.5 &    3.51 &    2.34 &    0.81 &    0.64 \\  
0.50E-08 &  0.009443 &  668.6 &  460.2 &  364.6 &  201.1 &  154.3 &   98.2 &   63.1 &   40.3 &   28.3 &    3.68 &    2.46 &    0.86 &    0.68 \\  
0.10E-07 &  0.018867 &  669.3 &  462.1 &  367.2 &  204.0 &  164.8 &  110.1 &   71.5 &   45.7 &   31.8 &    4.02 &    2.71 &    0.96 &    0.75 \\  
0.25E-07 &  0.047024 &  671.3 &  467.7 &  374.9 &  212.8 &  195.6 &  144.8 &   96.2 &   61.7 &   42.5 &    5.05 &    3.45 &    1.24 &    0.97 \\  
0.50E-07 &  0.093601 &  674.4 &  476.9 &  387.5 &  227.2 &  244.4 &  199.9 &  136.4 &   87.7 &   60.0 &    6.76 &    4.68 &    1.72 &    1.35 \\  
0.10E-06 &  0.185460 &  679.9 &  494.4 &  411.9 &  255.0 &  332.3 &  298.6 &  211.7 &  137.1 &   93.7 &   10.13 &    7.10 &    2.66 &    2.08 \\  
0.25E-06 &  0.451768 &  691.6 &  541.0 &  479.6 &  333.8 &  545.0 &  536.0 &  411.4 &  271.0 &  188.8 &   20.00 &   14.19 &    5.43 &    4.26 \\  
0.50E-06 &  0.870331 &  698.0 &  602.1 &  576.1 &  450.4 &  784.9 &  797.5 &  675.0 &  455.5 &  329.6 &   35.77 &   25.56 &    9.90 &    7.80 \\  
0.10E-05 &  1.638781 &  680.0 &  679.3 &  723.3 &  642.4 & 1052.8 & 1072.8 & 1044.4 &  732.3 &  565.2 &   65.66 &   47.16 &   18.50 &   14.62 \\  
0.20E-05 &  3.002760 &  596.4 &  734.6 &  904.1 &  922.2 & 1281.6 & 1271.5 & 1489.1 & 1104.4 &  933.7 &  122.38 &   88.32 &   35.08 &   27.85 \\  
0.40E-05 &  5.350884 &  425.0 &  701.6 & 1054.4 & 1270.4 & 1430.1 & 1345.4 & 1977.4 & 1578.7 & 1490.0 &  232.29 &  168.54 &   67.78 &   54.08 \\  
0.60E-05 &  7.411087 &  304.2 &  624.9 & 1090.3 & 1481.0 & 1475.6 & 1333.6 & 2276.8 & 1911.8 & 1934.7 &  340.82 &  248.17 &  100.55 &   80.44 \\  
0.10E-04 & 11.034332 &  169.5 &  482.6 & 1052.8 & 1714.2 & 1484.7 & 1267.2 & 2648.2 & 2387.8 & 2647.1 &  553.44 &  405.13 &  165.68 &  132.97 \\  
0.20E-04 & 18.517899 &   58.9 &  278.9 &  865.2 & 1896.2 & 1394.5 & 1086.1 & 3037.5 & 3061.7 & 3859.7 & 1047.08 &  773.33 &  320.60 &  258.28 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr} \hline
%\small
\mdot\   & $\tau$    & IRC\_N2 & IRC\_N3 & IRC\_N4 & S7  &   S9W  &   S11  &  L15   &  L18W  &  L24   &  N60  & WIDE-S  & WIDE-L  & N160  \\ \hline

0.10E-09 &  0.000113 &  360.6 &  198.0 &  115.7 &   54.8 &   38.4 &   21.8 &   12.4 &    7.9 &    5.5 &    0.72 &    0.48 &    0.16 &    0.13 \\  
0.25E-09 &  0.000283 &  360.6 &  198.1 &  115.7 &   54.9 &   38.8 &   22.2 &   12.6 &    8.0 &    5.6 &    0.73 &    0.48 &    0.17 &    0.13 \\  
0.50E-09 &  0.000566 &  360.6 &  198.2 &  115.9 &   55.0 &   39.5 &   22.9 &   13.0 &    8.3 &    5.9 &    0.75 &    0.50 &    0.17 &    0.14 \\  
0.10E-08 &  0.001132 &  360.7 &  198.3 &  116.1 &   55.3 &   40.9 &   24.3 &   13.7 &    8.8 &    6.3 &    0.78 &    0.52 &    0.18 &    0.14 \\  
0.25E-08 &  0.002830 &  360.8 &  198.8 &  116.9 &   56.3 &   45.1 &   28.6 &   15.7 &   10.4 &    7.6 &    0.89 &    0.60 &    0.21 &    0.17 \\  
0.50E-08 &  0.005659 &  361.0 &  199.5 &  118.2 &   57.8 &   52.0 &   35.6 &   19.1 &   13.0 &    9.8 &    1.07 &    0.73 &    0.26 &    0.21 \\  
0.10E-07 &  0.011312 &  361.5 &  201.1 &  120.8 &   60.9 &   65.8 &   49.7 &   25.8 &   18.2 &   14.2 &    1.44 &    0.98 &    0.37 &    0.29 \\  
0.25E-07 &  0.028240 &  362.8 &  205.6 &  128.5 &   70.2 &  106.4 &   91.1 &   45.9 &   33.8 &   27.3 &    2.51 &    1.75 &    0.67 &    0.54 \\  
0.50E-07 &  0.056346 &  365.0 &  213.0 &  141.2 &   85.6 &  171.8 &  158.0 &   78.8 &   59.3 &   48.9 &    4.29 &    3.00 &    1.18 &    0.96 \\  
0.10E-06 &  0.112164 &  369.1 &  227.5 &  166.0 &  115.6 &  295.2 &  284.3 &  142.8 &  109.0 &   90.9 &    7.77 &    5.46 &    2.17 &    1.77 \\  
0.25E-06 &  0.276816 &  378.8 &  265.6 &  233.0 &  198.4 &  604.3 &  601.3 &  318.8 &  246.3 &  208.2 &   17.71 &   12.51 &    5.02 &    4.10 \\  
0.50E-06 &  0.543087 &  389.0 &  318.2 &  329.7 &  321.5 &  981.8 &  990.4 &  574.2 &  446.8 &  382.2 &   32.91 &   23.29 &    9.42 &    7.73 \\  
0.10E-05 &  1.051946 &  394.3 &  393.2 &  480.6 &  525.4 & 1422.0 & 1446.6 &  982.1 &  771.7 &  673.7 &   60.11 &   42.62 &   17.40 &   14.34 \\  
0.20E-05 &  2.005341 &  372.6 &  468.8 &  673.8 &  827.0 & 1751.0 & 1786.1 & 1550.6 & 1239.0 & 1121.0 &  107.34 &   76.27 &   31.46 &   26.06 \\  
0.40E-05 &  3.758634 &  295.4 &  491.0 &  848.8 & 1213.7 & 1836.3 & 1851.6 & 2228.2 & 1833.8 & 1759.0 &  190.69 &  135.80 &   56.59 &   47.11 \\  
0.60E-05 &  5.383984 &  223.7 &  454.5 &  899.9 & 1456.2 & 1793.6 & 1776.3 & 2640.5 & 2229.2 & 2238.5 &  268.86 &  191.76 &   80.32 &   67.03 \\  
0.10E-04 &  8.390248 &  127.2 &  355.0 &  873.1 & 1737.2 & 1689.2 & 1616.5 & 3147.1 & 2769.9 & 2976.4 &  420.18 &  300.30 &  126.49 &  105.83 \\  
0.20E-04 & 15.035424 &   36.6 &  183.9 &  672.7 & 1967.0 & 1486.3 & 1350.5 & 3751.7 & 3547.7 & 4226.4 &  782.51 &  561.33 &  237.95 &  199.58 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr} \hline
%\small
\mdot\   & $\tau$    & IRC\_N2 & IRC\_N3 & IRC\_N4 & S7  &   S9W  &   S11  &  L15   &  L18W  &  L24   &  N60  & WIDE-S  & WIDE-L  & N160  \\ \hline

0.10E-09 &  0.000134 &  525.0 &  294.4 &  185.1 &   89.3 &   63.2 &   36.2 &   21.0 &   13.3 &    9.4 &    1.23 &    0.82 &    0.28 &    0.22 \\  
0.25E-09 &  0.000334 &  525.0 &  294.4 &  185.1 &   89.4 &   63.6 &   36.6 &   21.2 &   13.5 &    9.5 &    1.24 &    0.82 &    0.28 &    0.22 \\  
0.50E-09 &  0.000668 &  525.0 &  294.5 &  185.2 &   89.5 &   64.2 &   37.2 &   21.5 &   13.7 &    9.7 &    1.26 &    0.84 &    0.29 &    0.23 \\  
0.10E-08 &  0.001337 &  525.0 &  294.6 &  185.4 &   89.8 &   65.3 &   38.3 &   22.1 &   14.1 &   10.0 &    1.29 &    0.86 &    0.30 &    0.23 \\  
0.25E-08 &  0.003342 &  525.0 &  294.9 &  186.1 &   90.6 &   68.8 &   41.9 &   23.8 &   15.5 &   11.2 &    1.38 &    0.92 &    0.32 &    0.26 \\  
0.50E-08 &  0.006681 &  524.9 &  295.4 &  187.1 &   91.9 &   74.6 &   47.8 &   26.6 &   17.7 &   13.0 &    1.53 &    1.03 &    0.37 &    0.29 \\  
0.10E-07 &  0.013355 &  524.8 &  296.5 &  189.2 &   94.5 &   86.2 &   59.6 &   32.3 &   22.1 &   16.7 &    1.84 &    1.25 &    0.45 &    0.36 \\  
0.25E-07 &  0.033331 &  524.4 &  299.7 &  195.4 &  102.3 &  120.3 &   94.5 &   49.3 &   35.3 &   27.9 &    2.76 &    1.90 &    0.71 &    0.57 \\  
0.50E-07 &  0.066475 &  523.7 &  305.0 &  205.7 &  115.2 &  175.5 &  151.0 &   77.3 &   57.1 &   46.3 &    4.29 &    2.98 &    1.15 &    0.93 \\  
0.10E-06 &  0.132220 &  522.2 &  315.3 &  226.0 &  140.7 &  280.1 &  258.1 &  132.5 &   99.9 &   82.6 &    7.31 &    5.12 &    2.01 &    1.63 \\  
0.25E-06 &  0.325542 &  517.3 &  343.1 &  282.0 &  212.9 &  544.3 &  529.6 &  287.1 &  220.7 &  186.1 &   16.14 &   11.36 &    4.52 &    3.69 \\  
0.50E-06 &  0.636353 &  507.4 &  382.9 &  366.3 &  324.8 &  876.5 &  872.6 &  520.5 &  404.3 &  346.3 &   30.23 &   21.35 &    8.58 &    7.02 \\  
0.10E-05 &  1.224941 &  482.9 &  440.7 &  503.4 &  519.2 & 1283.4 & 1294.6 &  910.1 &  715.5 &  626.9 &   56.57 &   40.04 &   16.23 &   13.33 \\  
0.20E-05 &  2.312776 &  425.2 &  499.0 &  688.8 &  822.4 & 1628.1 & 1648.1 & 1479.5 & 1184.1 & 1076.5 &  104.08 &   73.84 &   30.23 &   24.96 \\  
0.40E-05 &  4.274016 &  314.4 &  505.5 &  862.2 & 1223.4 & 1771.3 & 1769.0 & 2175.0 & 1793.6 & 1728.3 &  188.84 &  134.28 &   55.56 &   46.11 \\  
0.60E-05 &  6.058981 &  229.2 &  461.1 &  911.5 & 1474.1 & 1759.3 & 1723.9 & 2597.8 & 2197.3 & 2214.8 &  267.92 &  190.79 &   79.41 &   66.09 \\  
0.10E-04 &  9.300130 &  125.2 &  354.4 &  879.2 & 1757.6 & 1677.3 & 1588.7 & 3114.1 & 2745.2 & 2957.6 &  420.17 &  299.88 &  125.66 &  104.89 \\  
0.20E-04 & 16.298681 &   35.0 &  181.1 &  670.9 & 1975.7 & 1483.5 & 1340.1 & 3730.8 & 3531.2 & 4211.3 &  783.07 &  561.16 &  237.01 &  198.48 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr} \hline
%\small
\mdot\   & $\tau$    & IRC\_N2 & IRC\_N3 & IRC\_N4 & S7  &   S9W  &   S11  &  L15   &  L18W  &  L24   &  N60  & WIDE-S  & WIDE-L  & N160  \\ \hline

0.10E-09 &  0.000144 &  667.9 &  458.3 &  362.0 &  198.2 &  144.0 &   86.5 &   54.8 &   35.0 &   24.8 &    3.34 &    2.22 &    0.77 &    0.60 \\  
0.25E-09 &  0.000361 &  667.9 &  458.3 &  362.1 &  198.3 &  144.3 &   86.8 &   55.0 &   35.1 &   24.9 &    3.35 &    2.22 &    0.77 &    0.60 \\  
0.50E-09 &  0.000722 &  667.9 &  458.4 &  362.1 &  198.4 &  144.8 &   87.3 &   55.3 &   35.3 &   25.1 &    3.36 &    2.23 &    0.77 &    0.61 \\  
0.10E-08 &  0.001445 &  667.8 &  458.4 &  362.3 &  198.6 &  145.8 &   88.4 &   55.8 &   35.7 &   25.4 &    3.39 &    2.25 &    0.78 &    0.61 \\  
0.25E-08 &  0.003611 &  667.6 &  458.6 &  362.8 &  199.3 &  149.0 &   91.6 &   57.3 &   36.9 &   26.4 &    3.47 &    2.31 &    0.81 &    0.63 \\  
0.50E-08 &  0.007219 &  667.4 &  459.0 &  363.7 &  200.4 &  154.2 &   96.9 &   59.9 &   38.9 &   28.1 &    3.62 &    2.41 &    0.85 &    0.67 \\  
0.10E-07 &  0.014430 &  666.8 &  459.6 &  365.3 &  202.7 &  164.5 &  107.5 &   65.1 &   42.9 &   31.5 &    3.90 &    2.61 &    0.93 &    0.73 \\  
0.25E-07 &  0.036011 &  665.1 &  461.6 &  370.3 &  209.6 &  195.1 &  138.9 &   80.5 &   55.0 &   41.7 &    4.75 &    3.21 &    1.17 &    0.93 \\  
0.50E-07 &  0.071808 &  662.3 &  464.9 &  378.6 &  221.0 &  244.5 &  189.6 &  106.1 &   74.9 &   58.6 &    6.16 &    4.21 &    1.57 &    1.26 \\  
0.10E-06 &  0.142781 &  656.7 &  471.3 &  394.9 &  243.6 &  338.4 &  286.0 &  156.6 &  114.3 &   92.1 &    8.97 &    6.20 &    2.37 &    1.91 \\  
0.25E-06 &  0.351215 &  640.7 &  488.6 &  440.8 &  308.4 &  575.9 &  531.0 &  299.4 &  226.2 &  188.4 &   17.25 &   12.06 &    4.73 &    3.84 \\  
0.50E-06 &  0.685568 &  615.0 &  513.4 &  510.6 &  410.3 &  876.5 &  842.5 &  517.9 &  398.7 &  339.7 &   30.67 &   21.58 &    8.58 &    7.01 \\  
0.10E-05 &  1.316403 &  566.1 &  547.8 &  625.5 &  590.7 & 1249.9 & 1231.5 &  888.9 &  696.1 &  609.3 &   56.21 &   39.70 &   15.98 &   13.10 \\  
0.20E-05 &  2.475791 &  477.1 &  574.2 &  781.0 &  877.4 & 1578.4 & 1570.0 & 1441.8 & 1152.9 & 1050.1 &  103.19 &   73.11 &   29.78 &   24.54 \\  
0.40E-05 &  4.548722 &  335.6 &  545.1 &  919.6 & 1262.5 & 1735.1 & 1708.5 & 2133.7 & 1761.1 & 1701.9 &  188.36 &  133.81 &   55.15 &   45.69 \\  
0.60E-05 &  6.420008 &  237.9 &  482.6 &  949.2 & 1505.2 & 1738.3 & 1683.0 & 2563.4 & 2171.2 & 2194.7 &  268.36 &  190.97 &   79.22 &   65.82 \\  
0.10E-04 &  9.786523 &  125.8 &  360.5 &  896.4 & 1779.6 & 1673.5 & 1572.2 & 3096.2 & 2732.6 & 2949.1 &  422.00 &  301.00 &  125.77 &  104.85 \\  
0.20E-04 & 16.987080 &   34.3 &  180.4 &  673.5 & 1987.8 & 1485.7 & 1337.2 & 3731.9 & 3535.2 & 4220.3 &  788.45 &  564.80 &  238.13 &  199.25 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \hline
\small

$T_{\rm c}$   & $\tau$    &  $V$  &  $I$  &  $J$  &  $H$  &  $K$  &    3.6 &    4.5 &    5.8 &    8.0 &   24    &   70    & 160  \\ \hline

0.12E+04 &  1.046662 & 42.61 & 31.70 & 21.35 & 15.91 & 12.05 &  329.8 &  871.1 & 1599.8 & 2429.9 & 1568.50 &  372.92 & 134.401 \\  
0.11E+04 &  0.903924 & 38.97 & 29.06 & 20.22 & 15.38 & 11.83 &  344.1 &  886.1 & 1601.1 & 2420.3 & 1547.85 &  371.27 & 134.476 \\  
0.10E+04 &  0.763922 & 35.32 & 26.32 & 18.71 & 14.58 & 11.50 &  360.1 &  899.1 & 1595.3 & 2405.1 & 1530.56 &  371.33 & 135.275 \\  
0.90E+03 &  0.628735 & 31.73 & 23.65 & 17.08 & 13.59 & 11.07 &  375.2 &  905.4 & 1577.7 & 2384.3 & 1519.30 &  373.95 & 137.131 \\  
0.80E+03 &  0.496372 & 28.15 & 21.01 & 15.42 & 12.48 & 10.50 &  389.2 &  902.4 & 1543.5 & 2349.8 & 1507.28 &  377.22 & 139.409 \\  
0.70E+03 &  0.373292 & 24.74 & 18.55 & 13.86 & 11.39 &  9.87 &  388.1 &  868.4 & 1472.2 & 2295.2 & 1506.54 &  384.40 & 143.332 \\  
0.60E+03 &  0.264308 & 21.65 & 16.36 & 12.47 & 10.39 &  9.24 &  352.6 &  765.6 & 1318.2 & 2187.6 & 1545.88 &  405.25 & 152.731 \\  
0.50E+03 &  0.172424 & 18.99 & 14.50 & 11.29 &  9.54 &  8.66 &  288.0 &  576.7 & 1027.4 & 1930.1 & 1635.36 &  449.89 & 172.053 \\  
0.40E+03 &  0.100233 & 16.86 & 13.04 & 10.36 &  8.86 &  8.17 &  237.5 &  356.9 &  608.9 & 1391.1 & 1725.47 &  523.16 & 204.977 \\  
0.30E+03 &  0.048687 & 15.32 & 11.99 &  9.70 &  8.38 &  7.82 &  240.0 &  234.3 &  251.4 &  636.3 & 1624.21 &  598.06 & 244.832 \\  
0.20E+03 &  0.017105 & 14.37 & 11.34 &  9.29 &  8.08 &  7.60 &  265.0 &  225.7 &  139.6 &  133.1 & 1039.68 &  602.82 & 271.067 \\  
0.15E+03 &  0.008127 & 14.09 & 11.16 &  9.17 &  8.00 &  7.54 &  274.3 &  231.5 &  137.9 &   74.1 &  544.51 &  527.15 & 263.163 \\  
0.10E+03 &  0.002898 & 13.93 & 11.05 &  9.10 &  7.95 &  7.51 &  279.1 &  234.5 &  139.1 &   68.7 &  143.33 &  376.93 & 236.780 \\  
0.75E+02 &  0.001407 & 13.89 & 11.02 &  9.08 &  7.94 &  7.50 &  280.7 &  235.6 &  139.6 &   68.9 &   46.95 &  245.52 & 200.234 \\  
0.50E+02 &  0.000513 & 13.86 & 11.00 &  9.07 &  7.93 &  7.49 &  281.6 &  236.1 &  139.8 &   69.0 &   24.19 &  101.39 & 144.123 \\  
0.25E+02 &  0.000092 & 13.85 & 10.99 &  9.07 &  7.92 &  7.49 &  282.0 &  236.4 &  139.9 &   69.0 &   23.32 &    7.58 &  42.638 \\  
0.15E+02 &  0.000026 & 13.85 & 10.99 &  9.07 &  7.92 &  7.49 &  282.1 &  236.4 &  139.9 &   69.0 &   23.32 &    2.97 &   6.836 \\  
0.10E+02 &  0.000009 & 13.85 & 10.99 &  9.07 &  7.92 &  7.49 &  282.1 &  236.4 &  139.9 &   69.0 &   23.32 &    2.90 &   1.088 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \hline
\small

\mdot\   & $\tau$    &  $V$  &  $I$  &  $J$  &  $H$  &  $K$  &    3.6 &    4.5 &    5.8 &    8.0 &   24    &   70    & 160  \\ \hline

0.12E+04 &  0.980290 & 39.63 & 30.04 & 20.91 & 15.76 & 11.98 &  339.3 &  880.1 & 1607.4 & 2435.2 & 1549.74 &  370.21 & 133.849 \\  
0.11E+04 &  0.839955 & 35.97 & 27.32 & 19.62 & 15.18 & 11.76 &  355.3 &  893.8 & 1606.3 & 2424.3 & 1529.45 &  369.09 & 134.146 \\  
0.10E+04 &  0.702712 & 32.30 & 24.61 & 18.04 & 14.36 & 11.44 &  373.8 &  904.9 & 1597.5 & 2406.7 & 1512.62 &  369.83 & 135.247 \\  
0.90E+03 &  0.570039 & 28.68 & 21.97 & 16.41 & 13.37 & 11.02 &  394.5 &  912.1 & 1579.2 & 2381.3 & 1495.84 &  371.46 & 136.809 \\  
0.80E+03 &  0.445435 & 25.20 & 19.47 & 14.83 & 12.33 & 10.54 &  409.4 &  904.1 & 1542.9 & 2348.4 & 1486.45 &  375.95 & 139.613 \\  
0.70E+03 &  0.331322 & 21.94 & 17.17 & 13.37 & 11.31 & 10.01 &  406.9 &  864.1 & 1473.9 & 2301.8 & 1488.51 &  383.98 & 143.922 \\  
0.60E+03 &  0.232149 & 19.04 & 15.16 & 12.09 & 10.40 &  9.48 &  364.6 &  751.6 & 1326.4 & 2215.1 & 1535.93 &  406.23 & 153.864 \\  
0.50E+03 &  0.150163 & 16.59 & 13.49 & 11.03 &  9.63 &  8.98 &  286.6 &  545.0 & 1038.8 & 1989.1 & 1651.51 &  456.73 & 175.354 \\  
0.40E+03 &  0.086782 & 14.67 & 12.19 & 10.21 &  9.03 &  8.56 &  220.3 &  299.6 &  608.8 & 1469.8 & 1794.92 &  545.88 & 214.390 \\  
0.30E+03 &  0.042011 & 13.30 & 11.27 &  9.63 &  8.61 &  8.26 &  210.6 &  152.9 &  224.5 &  687.2 & 1755.17 &  648.98 & 265.941 \\  
0.20E+03 &  0.014737 & 12.46 & 10.71 &  9.27 &  8.35 &  8.07 &  228.5 &  132.3 &   96.8 &  135.0 & 1158.61 &  679.16 & 305.419 \\  
0.15E+03 &  0.007000 & 12.22 & 10.55 &  9.17 &  8.28 &  8.02 &  235.6 &  135.1 &   93.3 &   67.7 &  606.03 &  601.76 & 300.483 \\  
0.10E+03 &  0.002496 & 12.08 & 10.46 &  9.11 &  8.24 &  7.99 &  239.2 &  136.6 &   93.8 &   61.4 &  147.21 &  433.09 & 272.388 \\  
0.75E+02 &  0.001212 & 12.04 & 10.43 &  9.10 &  8.22 &  7.98 &  240.4 &  137.1 &   94.1 &   61.5 &   35.87 &  281.97 & 230.795 \\  
0.50E+02 &  0.000442 & 12.02 & 10.42 &  9.09 &  8.22 &  7.97 &  241.1 &  137.4 &   94.3 &   61.6 &    9.50 &  115.16 & 166.022 \\  
0.25E+02 &  0.000079 & 12.01 & 10.41 &  9.08 &  8.21 &  7.97 &  241.4 &  137.5 &   94.3 &   61.6 &    8.49 &    6.39 &  48.356 \\  
0.15E+02 &  0.000022 & 12.01 & 10.41 &  9.08 &  8.21 &  7.97 &  241.5 &  137.5 &   94.4 &   61.6 &    8.49 &    1.07 &   6.990 \\  
0.10E+02 &  0.000008 & 12.01 & 10.41 &  9.08 &  8.21 &  7.97 &  241.5 &  137.5 &   94.4 &   61.6 &    8.49 &    0.99 &   0.564 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \hline
\small

$T_{\rm c}$   & $\tau$    &  $V$  &  $I$  &  $J$  &  $H$  &  $K$  &    3.6 &    4.5 &    5.8 &    8.0 &   24    &   70    & 160  \\ \hline

0.10E+04 & 15.022061 & 33.24 & 24.39 & 17.93 & 14.42 & 11.70 &  291.9 &  695.8 & 1249.6 & 1717.1 & 4205.81 &  675.25 & 224.784 \\  
0.90E+03 & 12.476484 & 29.83 & 22.04 & 16.50 & 13.56 & 11.40 &  290.4 &  678.1 & 1212.6 & 1692.6 & 4243.28 &  675.71 & 227.586 \\  
0.80E+03 & 10.099082 & 26.58 & 19.81 & 15.10 & 12.62 & 11.01 &  279.9 &  641.3 & 1149.2 & 1656.0 & 4313.57 &  678.77 & 231.449 \\  
0.70E+03 &  7.949813 & 23.57 & 17.79 & 13.83 & 11.72 & 10.56 &  250.3 &  566.7 & 1036.3 & 1595.3 & 4439.93 &  685.39 & 236.700 \\  
0.60E+03 &  6.077328 & 20.89 & 16.02 & 12.72 & 10.90 & 10.07 &  198.4 &  439.9 &  846.2 & 1477.4 & 4639.07 &  699.86 & 245.028 \\  
0.50E+03 &  4.486949 & 18.58 & 14.50 & 11.77 & 10.20 &  9.58 &  142.3 &  277.8 &  577.4 & 1248.2 & 4865.82 &  724.29 & 257.750 \\  
0.40E+03 &  3.125848 & 16.57 & 13.20 & 10.96 &  9.60 &  9.14 &  114.2 &  141.7 &  295.8 &  878.4 & 4966.26 &  754.68 & 274.670 \\  
0.30E+03 &  1.907103 & 14.75 & 12.03 & 10.23 &  9.06 &  8.72 &  124.1 &   84.6 &  112.0 &  434.5 & 4664.11 &  783.65 & 295.822 \\  
0.20E+03 &  0.816058 & 13.09 & 10.98 &  9.58 &  8.57 &  8.36 &  151.3 &   86.7 &   65.1 &  107.0 & 3407.26 &  801.30 & 326.351 \\  
0.15E+03 &  0.394623 & 12.45 & 10.57 &  9.32 &  8.39 &  8.21 &  164.1 &   92.4 &   66.3 &   49.1 & 2112.86 &  777.22 & 342.699 \\  
0.10E+03 &  0.126920 & 12.04 & 10.31 &  9.16 &  8.27 &  8.12 &  172.8 &   96.2 &   68.5 &   41.4 &  621.41 &  640.40 & 337.303 \\  
0.75E+02 &  0.053711 & 11.92 & 10.24 &  9.12 &  8.23 &  8.10 &  175.4 &   97.4 &   69.2 &   41.7 &  150.92 &  467.08 & 306.863 \\  
0.50E+02 &  0.015665 & 11.86 & 10.20 &  9.09 &  8.22 &  8.08 &  176.8 &   98.1 &   69.6 &   42.0 &   11.04 &  200.11 & 227.046 \\  
0.25E+02 &  0.002210 & 11.84 & 10.19 &  9.09 &  8.21 &  8.08 &  177.3 &   98.3 &   69.7 &   42.1 &    5.29 &   10.56 &  69.881 \\  
0.15E+02 &  0.000574 & 11.84 & 10.19 &  9.08 &  8.21 &  8.08 &  177.3 &   98.3 &   69.7 &   42.1 &    5.29 &    0.76 &  10.637 \\  
0.10E+02 &  0.000196 & 11.84 & 10.19 &  9.08 &  8.21 &  8.08 &  177.3 &   98.3 &   69.7 &   42.1 &    5.29 &    0.61 &   0.739 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \hline
\small

$T_{\rm c}$   & $\tau$    &  $V$  &  $I$  &  $J$  &  $H$  &  $K$  &    3.6 &    4.5 &    5.8 &    8.0 &   24    &   70    & 160  \\ \hline

0.10E+04 & 16.290331 & 37.43 & 26.26 & 18.42 & 14.58 & 11.74 &  289.7 &  695.2 & 1255.3 & 1719.6 & 4193.92 &  678.37 & 224.747 \\  
0.90E+03 & 13.652185 & 34.02 & 23.87 & 16.97 & 13.71 & 11.42 &  288.9 &  678.8 & 1221.4 & 1698.2 & 4221.60 &  675.79 & 226.391 \\  
0.80E+03 & 11.150371 & 30.67 & 21.56 & 15.51 & 12.73 & 10.98 &  281.5 &  645.2 & 1163.3 & 1663.5 & 4282.63 &  678.58 & 230.116 \\  
0.70E+03 &  8.841756 & 27.48 & 19.42 & 14.14 & 11.75 & 10.44 &  258.6 &  575.9 & 1055.5 & 1601.6 & 4394.52 &  684.52 & 235.105 \\  
0.60E+03 &  6.794093 & 24.57 & 17.52 & 12.93 & 10.86 &  9.87 &  217.1 &  455.6 &  868.9 & 1478.3 & 4572.09 &  697.31 & 242.847 \\  
0.50E+03 &  5.037727 & 22.01 & 15.87 & 11.89 & 10.08 &  9.31 &  173.5 &  299.9 &  600.9 & 1240.6 & 4767.33 &  718.30 & 254.375 \\  
0.40E+03 &  3.533377 & 19.76 & 14.46 & 10.99 &  9.42 &  8.81 &  159.5 &  170.3 &  319.5 &  864.0 & 4816.21 &  741.63 & 268.796 \\  
0.30E+03 &  2.184232 & 17.71 & 13.19 & 10.19 &  8.82 &  8.36 &  186.1 &  121.9 &  140.4 &  425.4 & 4424.23 &  754.38 & 283.947 \\  
0.20E+03 &  0.953169 & 15.80 & 12.02 &  9.45 &  8.27 &  7.94 &  234.0 &  134.2 &  101.4 &  120.9 & 3078.80 &  733.84 & 298.710 \\  
0.15E+03 &  0.464518 & 15.04 & 11.55 &  9.16 &  8.06 &  7.78 &  256.8 &  144.5 &  105.6 &   72.2 & 1853.33 &  686.75 & 303.060 \\  
0.10E+03 &  0.149931 & 14.55 & 11.25 &  8.97 &  7.92 &  7.67 &  272.8 &  151.7 &  109.8 &   67.2 &  535.37 &  549.86 & 290.025 \\  
0.75E+02 &  0.063485 & 14.41 & 11.17 &  8.92 &  7.88 &  7.64 &  277.5 &  153.8 &  111.1 &   68.1 &  132.69 &  398.00 & 261.787 \\  
0.50E+02 &  0.018519 & 14.34 & 11.12 &  8.89 &  7.86 &  7.63 &  280.1 &  155.0 &  111.8 &   68.6 &   13.91 &  170.16 & 193.027 \\  
0.25E+02 &  0.002612 & 14.31 & 11.11 &  8.88 &  7.85 &  7.62 &  281.0 &  155.4 &  112.0 &   68.8 &    9.05 &    9.51 &  59.746 \\  
0.15E+02 &  0.000678 & 14.31 & 11.11 &  8.88 &  7.85 &  7.62 &  281.1 &  155.4 &  112.0 &   68.8 &    9.06 &    1.18 &   9.461 \\  
0.10E+02 &  0.000231 & 14.31 & 11.11 &  8.88 &  7.85 &  7.62 &  281.1 &  155.4 &  112.0 &   68.8 &    9.06 &    1.05 &   0.843 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \hline
\small

$T_{\rm c}$   & $\tau$    &  $V$  &  $I$  &  $J$  &  $H$  &  $K$  &    3.6 &    4.5 &    5.8 &    8.0 &   24    &   70    & 160  \\ \hline

0.10E+04 & 16.987080 & 40.68 & 28.28 & 18.62 & 14.79 & 11.79 &  289.4 &  698.3 & 1264.4 & 1726.4 & 4206.51 &  685.39 & 226.565 \\  
0.90E+03 & 14.282159 & 37.29 & 25.88 & 17.13 & 13.95 & 11.46 &  291.0 &  685.1 & 1232.9 & 1705.2 & 4221.75 &  679.07 & 226.872 \\  
0.80E+03 & 11.712989 & 33.95 & 23.54 & 15.63 & 12.96 & 10.99 &  288.7 &  657.6 & 1179.7 & 1669.2 & 4270.69 &  680.71 & 230.207 \\  
0.70E+03 &  9.322069 & 30.75 & 21.35 & 14.22 & 11.95 & 10.42 &  275.9 &  599.1 & 1080.0 & 1604.8 & 4362.60 &  684.98 & 234.649 \\  
0.60E+03 &  7.182675 & 27.78 & 19.39 & 12.95 & 11.03 &  9.80 &  250.5 &  496.1 &  906.6 & 1479.8 & 4509.55 &  694.86 & 241.422 \\  
0.50E+03 &  5.337032 & 25.14 & 17.69 & 11.86 & 10.22 &  9.22 &  227.6 &  362.4 &  656.7 & 1245.8 & 4666.47 &  711.31 & 251.375 \\  
0.40E+03 &  3.754286 & 22.80 & 16.22 & 10.92 &  9.52 &  8.70 &  237.0 &  256.4 &  395.9 &  881.5 & 4676.07 &  728.42 & 263.522 \\  
0.30E+03 &  2.334116 & 20.66 & 14.90 & 10.07 &  8.90 &  8.22 &  290.3 &  232.4 &  237.9 &  465.5 & 4252.73 &  732.20 & 275.160 \\  
0.20E+03 &  1.028638 & 18.65 & 13.68 &  9.29 &  8.32 &  7.78 &  370.9 &  271.4 &  219.2 &  188.0 & 2913.59 &  698.16 & 283.880 \\  
0.15E+03 &  0.503405 & 17.83 & 13.19 &  8.98 &  8.09 &  7.61 &  409.8 &  294.0 &  232.0 &  148.9 & 1741.36 &  644.70 & 284.284 \\  
0.10E+03 &  0.162798 & 17.30 & 12.87 &  8.77 &  7.94 &  7.49 &  437.3 &  309.8 &  242.1 &  149.0 &  509.78 &  510.81 & 269.129 \\  
0.75E+02 &  0.068956 & 17.15 & 12.78 &  8.71 &  7.90 &  7.46 &  445.5 &  314.5 &  245.2 &  151.2 &  137.87 &  369.12 & 242.223 \\  
0.50E+02 &  0.020116 & 17.07 & 12.74 &  8.68 &  7.88 &  7.44 &  449.9 &  317.1 &  246.9 &  152.4 &   28.53 &  158.66 & 178.472 \\  
0.25E+02 &  0.002838 & 17.04 & 12.72 &  8.67 &  7.87 &  7.44 &  451.3 &  317.9 &  247.4 &  152.8 &   24.10 &   10.65 &  55.653 \\  
0.15E+02 &  0.000737 & 17.04 & 12.72 &  8.67 &  7.87 &  7.44 &  451.5 &  318.0 &  247.5 &  152.9 &   24.11 &    2.97 &   9.301 \\  
0.10E+02 &  0.000251 & 17.04 & 12.72 &  8.67 &  7.87 &  7.44 &  451.6 &  318.0 &  247.5 &  152.9 &   24.11 &    2.85 &   1.277 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr} \hline
%\small

$T_{\rm c}$   & $\tau$    & IRC\_N2 & IRC\_N3 & IRC\_N4 & S7  &   S9W  &   S11  &  L15   &  L18W  &  L24   &  N60  & WIDE-S  & WIDE-L  & N160  \\ \hline

0.12E+04 &  1.046662 &   33.8 &  200.9 &  835.1 & 2475.2 & 2863.3 & 2473.0 & 2368.5 & 1754.2 & 1588.1 &  417.23 &  318.25 &  142.47 &  117.77 \\  
0.11E+04 &  0.903924 &   38.3 &  211.6 &  850.2 & 2468.3 & 2842.6 & 2446.5 & 2331.5 & 1728.1 & 1567.0 &  415.12 &  317.18 &  142.46 &  117.90 \\  
0.10E+04 &  0.763922 &   45.4 &  224.1 &  863.9 & 2454.4 & 2816.5 & 2416.9 & 2295.3 & 1703.8 & 1549.3 &  414.86 &  317.64 &  143.21 &  118.66 \\  
0.90E+03 &  0.628735 &   56.5 &  237.2 &  871.3 & 2432.2 & 2785.9 & 2386.2 & 2262.6 & 1683.8 & 1537.6 &  417.38 &  320.38 &  145.08 &  120.35 \\  
0.80E+03 &  0.496372 &   76.1 &  251.4 &  870.4 & 2393.6 & 2741.1 & 2345.6 & 2224.5 & 1661.0 & 1525.0 &  420.56 &  323.82 &  147.39 &  122.41 \\  
0.70E+03 &  0.373292 &  108.6 &  258.0 &  839.7 & 2326.5 & 2681.9 & 2302.2 & 2195.3 & 1647.4 & 1523.7 &  428.02 &  330.72 &  151.42 &  125.92 \\  
0.60E+03 &  0.264308 &  160.9 &  246.4 &  742.7 & 2187.5 & 2587.5 & 2256.6 & 2201.8 & 1667.9 & 1562.5 &  450.56 &  349.61 &  161.21 &  134.26 \\  
0.50E+03 &  0.172424 &  243.4 &  223.4 &  564.6 & 1875.7 & 2361.5 & 2144.1 & 2224.6 & 1718.4 & 1651.0 &  499.14 &  389.56 &  181.38 &  151.36 \\  
0.40E+03 &  0.100233 &  357.5 &  217.4 &  359.8 & 1285.1 & 1832.5 & 1803.3 & 2139.1 & 1720.5 & 1737.6 &  578.30 &  455.79 &  215.65 &  180.54 \\  
0.30E+03 &  0.048687 &  479.6 &  243.6 &  248.2 &  548.7 &  965.1 & 1090.8 & 1680.6 & 1466.1 & 1627.4 &  656.58 &  526.83 &  256.60 &  216.16 \\  
0.20E+03 &  0.017105 &  576.1 &  275.6 &  242.8 &  130.3 &  220.6 &  287.8 &  728.2 &  765.5 & 1029.7 &  651.55 &  544.15 &  281.81 &  240.54 \\  
0.15E+03 &  0.008127 &  608.4 &  286.6 &  249.3 &   92.0 &   86.8 &   86.3 &  263.1 &  334.6 &  532.6 &  559.33 &  490.09 &  271.37 &  234.73 \\  
0.10E+03 &  0.002898 &  626.5 &  292.5 &  252.8 &   89.7 &   65.7 &   40.9 &   50.1 &   73.7 &  137.4 &  384.26 &  375.51 &  240.05 &  213.42 \\  
0.75E+02 &  0.001407 &  632.2 &  294.4 &  254.0 &   90.0 &   65.5 &   39.4 &   27.6 &   29.3 &   45.3 &  239.68 &  265.69 &  199.13 &  182.60 \\  
0.50E+02 &  0.000513 &  635.4 &  295.4 &  254.6 &   90.1 &   65.5 &   39.3 &   25.2 &   21.3 &   24.4 &   90.75 &  132.12 &  137.62 &  134.70 \\  
0.25E+02 &  0.000092 &  637.0 &  296.0 &  255.0 &   90.2 &   65.6 &   39.4 &   25.2 &   21.0 &   23.6 &    6.40 &   14.33 &   36.50 &   42.70 \\  
0.15E+02 &  0.000026 &  637.3 &  296.0 &  255.0 &   90.2 &   65.6 &   39.4 &   25.2 &   21.0 &   23.6 &    3.41 &    2.67 &    5.54 &    7.24 \\  
0.10E+02 &  0.000009 &  637.3 &  296.1 &  255.0 &   90.2 &   65.6 &   39.4 &   25.2 &   21.0 &   23.6 &    3.39 &    2.26 &    1.06 &    1.03 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr} \hline
%\small

$T_{\rm c}$  & $\tau$    & IRC\_N2 & IRC\_N3 & IRC\_N4 & S7  &   S9W  &   S11  &  L15   &  L18W  &  L24   &  N60  & WIDE-S  & WIDE-L  & N160  \\ \hline

0.12E+04 &  0.980290 &   35.5 &  208.1 &  844.7 & 2483.2 & 2862.8 & 2466.3 & 2352.1 & 1738.7 & 1569.2 &  414.03 &  316.18 &  141.83 &  117.33 \\  
0.11E+04 &  0.839955 &   40.3 &  220.4 &  859.0 & 2474.7 & 2840.4 & 2438.3 & 2314.6 & 1712.5 & 1548.5 &  412.49 &  315.58 &  142.06 &  117.65 \\  
0.10E+04 &  0.702712 &   47.7 &  235.6 &  871.4 & 2458.3 & 2811.3 & 2406.4 & 2277.7 & 1688.1 & 1531.2 &  412.95 &  316.67 &  143.14 &  118.68 \\  
0.90E+03 &  0.570039 &   59.0 &  253.7 &  880.7 & 2432.6 & 2773.3 & 2367.6 & 2236.7 & 1661.9 & 1513.8 &  414.34 &  318.62 &  144.69 &  120.11 \\  
0.80E+03 &  0.445435 &   75.1 &  269.7 &  875.5 & 2395.3 & 2730.1 & 2328.5 & 2201.3 & 1641.5 & 1503.9 &  418.85 &  323.16 &  147.55 &  122.63 \\  
0.70E+03 &  0.331322 &   98.2 &  276.1 &  839.2 & 2336.6 & 2679.2 & 2291.4 & 2177.1 & 1631.3 & 1505.4 &  427.23 &  330.83 &  151.99 &  126.48 \\  
0.60E+03 &  0.232149 &  130.4 &  259.5 &  732.7 & 2218.1 & 2608.7 & 2265.6 & 2199.4 & 1662.4 & 1552.4 &  451.35 &  350.92 &  162.34 &  135.29 \\  
0.50E+03 &  0.150163 &  178.8 &  226.1 &  536.8 & 1933.9 & 2424.0 & 2192.9 & 2262.3 & 1742.6 & 1667.3 &  506.52 &  395.88 &  184.80 &  154.30 \\  
0.40E+03 &  0.086782 &  245.6 &  207.2 &  306.7 & 1354.9 & 1931.6 & 1897.8 & 2241.7 & 1797.5 & 1807.6 &  603.29 &  475.86 &  225.51 &  188.87 \\  
0.30E+03 &  0.042011 &  316.4 &  222.5 &  171.2 &  585.6 & 1045.7 & 1186.3 & 1828.2 & 1590.2 & 1758.6 &  712.40 &  571.87 &  278.72 &  234.80 \\  
0.20E+03 &  0.014737 &  370.8 &  246.9 &  153.7 &  124.8 &  233.3 &  315.4 &  815.7 &  855.1 & 1147.3 &  733.90 &  613.27 &  317.59 &  270.99 \\  
0.15E+03 &  0.007000 &  389.0 &  255.6 &  157.2 &   80.8 &   81.5 &   87.4 &  292.5 &  372.0 &  592.3 &  638.26 &  559.77 &  309.94 &  267.96 \\  
0.10E+03 &  0.002496 &  398.8 &  260.0 &  159.0 &   77.9 &   57.1 &   35.3 &   48.5 &   73.4 &  140.2 &  441.18 &  431.96 &  276.23 &  245.45 \\  
0.75E+02 &  0.001212 &  402.0 &  261.5 &  159.7 &   78.1 &   56.8 &   33.5 &   22.4 &   22.0 &   33.8 &  274.81 &  305.84 &  229.57 &  210.42 \\  
0.50E+02 &  0.000442 &  403.7 &  262.3 &  160.0 &   78.2 &   56.8 &   33.4 &   19.7 &   12.7 &    9.5 &  102.43 &  151.32 &  158.54 &  155.15 \\  
0.25E+02 &  0.000079 &  404.6 &  262.7 &  160.2 &   78.2 &   56.9 &   33.5 &   19.7 &   12.4 &    8.7 &    4.63 &   14.73 &   41.29 &   48.48 \\  
0.15E+02 &  0.000022 &  404.7 &  262.7 &  160.2 &   78.2 &   56.9 &   33.5 &   19.7 &   12.4 &    8.7 &    1.19 &    1.24 &    5.51 &    7.51 \\  
0.10E+02 &  0.000008 &  404.8 &  262.8 &  160.2 &   78.2 &   56.9 &   33.5 &   19.7 &   12.4 &    8.7 &    1.16 &    0.77 &    0.51 &    0.58 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr} \hline
%\small

$T_{\rm c}$   & $\tau$    & IRC\_N2 & IRC\_N3 & IRC\_N4 & S7  &   S9W  &   S11  &  L15   &  L18W  &  L24   &  N60  & WIDE-S  & WIDE-L  & N160  \\ \hline

0.10E+04 & 15.022061 &   36.4 &  183.4 &  671.0 & 1962.5 & 1494.7 & 1364.0 & 3761.2 & 3551.3 & 4221.2 &  776.60 &  556.97 &  235.97 &  197.87 \\  
0.90E+03 & 12.476484 &   41.3 &  184.8 &  655.0 & 1913.1 & 1490.7 & 1389.8 & 3814.2 & 3593.5 & 4260.0 &  776.43 &  558.33 &  238.47 &  200.63 \\  
0.80E+03 & 10.099082 &   48.3 &  181.1 &  620.4 & 1834.8 & 1489.2 & 1438.1 & 3909.7 & 3671.5 & 4332.7 &  779.07 &  562.07 &  242.10 &  204.31 \\  
0.70E+03 &  7.949813 &   58.3 &  166.1 &  549.3 & 1703.1 & 1499.1 & 1534.9 & 4080.8 & 3813.9 & 4463.9 &  785.59 &  568.99 &  247.21 &  209.19 \\  
0.60E+03 &  6.077328 &   74.3 &  139.0 &  428.1 & 1478.3 & 1516.9 & 1691.9 & 4330.6 & 4033.0 & 4670.9 &  800.82 &  582.76 &  255.55 &  216.78 \\  
0.50E+03 &  4.486949 &  102.2 &  113.6 &  274.4 & 1125.6 & 1509.2 & 1865.4 & 4560.9 & 4265.5 & 4907.1 &  826.85 &  605.42 &  268.44 &  228.26 \\  
0.40E+03 &  3.125848 &  145.9 &  110.0 &  147.3 &  676.5 & 1399.4 & 1908.2 & 4524.3 & 4323.7 & 5013.8 &  858.44 &  634.31 &  285.55 &  243.52 \\  
0.30E+03 &  1.907103 &  206.8 &  131.9 &   96.1 &  269.5 & 1068.2 & 1566.5 & 3853.5 & 3895.3 & 4705.3 &  885.84 &  664.62 &  306.69 &  262.72 \\  
0.20E+03 &  0.816058 &  283.8 &  165.9 &  101.3 &   72.4 &  417.6 &  640.3 & 2130.7 & 2494.0 & 3414.3 &  893.52 &  692.54 &  336.33 &  290.89 \\  
0.15E+03 &  0.394623 &  320.9 &  181.6 &  108.3 &   54.2 &  125.3 &  183.7 &  955.3 & 1327.5 & 2094.5 &  853.48 &  685.77 &  351.06 &  306.60 \\  
0.10E+03 &  0.126920 &  346.9 &  192.4 &  113.1 &   53.9 &   39.2 &   27.5 &  152.6 &  298.8 &  600.1 &  678.96 &  594.42 &  341.31 &  304.06 \\  
0.75E+02 &  0.053711 &  354.7 &  195.6 &  114.5 &   54.3 &   37.5 &   21.1 &   29.7 &   63.0 &  141.8 &  475.42 &  463.65 &  305.88 &  279.13 \\  
0.50E+02 &  0.015665 &  358.9 &  197.4 &  115.3 &   54.6 &   37.9 &   21.3 &   12.5 &    9.4 &   10.4 &  185.80 &  236.99 &  217.85 &  211.30 \\  
0.25E+02 &  0.002210 &  360.3 &  197.9 &  115.6 &   54.7 &   38.1 &   21.5 &   12.3 &    7.8 &    5.4 &    7.50 &   23.24 &   59.89 &   69.76 \\  
0.15E+02 &  0.000574 &  360.5 &  198.0 &  115.6 &   54.7 &   38.1 &   21.5 &   12.3 &    7.8 &    5.4 &    0.77 &    1.26 &    8.33 &   11.44 \\  
0.10E+02 &  0.000196 &  360.5 &  198.0 &  115.6 &   54.7 &   38.2 &   21.5 &   12.3 &    7.8 &    5.4 &    0.71 &    0.48 &    0.60 &    0.82 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr} \hline
%\small

$T_{\rm c}$   & $\tau$    & IRC\_N2 & IRC\_N3 & IRC\_N4 & S7  &   S9W  &   S11  &  L15   &  L18W  &  L24   &  N60  & WIDE-S  & WIDE-L  & N160  \\ \hline

0.10E+04 & 16.290331 &   34.9 &  181.0 &  670.4 & 1973.8 & 1487.0 & 1345.6 & 3734.3 & 3532.2 & 4208.4 &  780.38 &  559.18 &  236.12 &  197.71 \\  
0.90E+03 & 13.652185 &   39.6 &  182.6 &  655.7 & 1928.9 & 1487.2 & 1373.7 & 3782.9 & 3568.7 & 4237.5 &  776.84 &  557.94 &  237.41 &  199.44 \\  
0.80E+03 & 11.150371 &   47.6 &  180.9 &  624.7 & 1858.1 & 1482.8 & 1412.8 & 3863.5 & 3634.9 & 4300.5 &  779.24 &  561.36 &  240.88 &  203.01 \\  
0.70E+03 &  8.841756 &   61.1 &  171.1 &  559.5 & 1732.1 & 1483.4 & 1492.1 & 4010.8 & 3758.2 & 4416.4 &  785.04 &  567.63 &  245.70 &  207.68 \\  
0.60E+03 &  6.794093 &   84.7 &  152.6 &  446.0 & 1508.7 & 1481.6 & 1621.1 & 4228.5 & 3950.6 & 4600.7 &  798.37 &  579.96 &  253.42 &  214.76 \\  
0.50E+03 &  5.037727 &  125.3 &  138.0 &  300.2 & 1151.6 & 1442.1 & 1756.5 & 4420.8 & 4148.5 & 4804.3 &  820.46 &  599.75 &  265.05 &  225.20 \\  
0.40E+03 &  3.533377 &  188.2 &  147.2 &  181.2 &  695.2 & 1294.9 & 1757.9 & 4338.0 & 4159.6 & 4858.4 &  843.97 &  622.74 &  279.56 &  238.25 \\  
0.30E+03 &  2.184232 &  277.5 &  185.2 &  140.6 &  287.8 &  950.5 & 1401.0 & 3614.3 & 3665.7 & 4459.7 &  852.94 &  639.40 &  294.46 &  252.13 \\  
0.20E+03 &  0.953169 &  397.1 &  240.0 &  158.5 &  100.8 &  372.2 &  559.2 & 1911.5 & 2241.7 & 3083.2 &  818.25 &  634.16 &  307.86 &  266.25 \\  
0.15E+03 &  0.464518 &  457.8 &  266.2 &  171.4 &   86.4 &  130.7 &  169.5 &  840.1 & 1163.7 & 1836.7 &  754.07 &  605.97 &  310.40 &  271.18 \\  
0.10E+03 &  0.149931 &  501.8 &  284.7 &  180.3 &   87.7 &   62.0 &   39.4 &  140.0 &  261.4 &  517.2 &  582.97 &  510.37 &  293.37 &  261.52 \\  
0.75E+02 &  0.063485 &  515.1 &  290.2 &  183.0 &   88.6 &   61.6 &   34.9 &   35.5 &   60.1 &  125.1 &  405.16 &  394.99 &  260.85 &  238.21 \\  
0.50E+02 &  0.018519 &  522.2 &  293.2 &  184.5 &   89.1 &   62.6 &   35.6 &   21.0 &   14.6 &   13.5 &  158.12 &  201.31 &  185.14 &  179.70 \\  
0.25E+02 &  0.002612 &  524.7 &  294.2 &  185.0 &   89.2 &   63.0 &   35.9 &   20.9 &   13.2 &    9.3 &    7.00 &   20.14 &   51.20 &   59.66 \\  
0.15E+02 &  0.000678 &  525.0 &  294.3 &  185.0 &   89.2 &   63.0 &   35.9 &   20.9 &   13.3 &    9.3 &    1.28 &    1.50 &    7.44 &   10.16 \\  
0.10E+02 &  0.000231 &  525.0 &  294.4 &  185.0 &   89.3 &   63.0 &   36.0 &   20.9 &   13.3 &    9.3 &    1.23 &    0.82 &    0.72 &    0.91 \\  

\hline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr} \hline
%\small

$T_{\rm c}$   & $\tau$    & IRC\_N2 & IRC\_N3 & IRC\_N4 & S7  &   S9W  &   S11  &  L15   &  L18W  &  L24   &  N60  & WIDE-S  & WIDE-L  & N160  \\ \hline

0.10E+04 & 16.987080 &   34.3 &  180.4 &  673.5 & 1987.8 & 1485.7 & 1337.2 & 3731.9 & 3535.2 & 4220.3 &  788.45 &  564.80 &  238.13 &  199.25 \\  
0.90E+03 & 14.282159 &   39.5 &  183.7 &  662.1 & 1943.4 & 1488.5 & 1367.4 & 3774.9 & 3564.6 & 4237.3 &  780.69 &  560.43 &  238.03 &  199.79 \\  
0.80E+03 & 11.712989 &   49.0 &  186.3 &  637.5 & 1875.0 & 1480.6 & 1399.1 & 3840.6 & 3618.2 & 4287.9 &  781.80 &  562.87 &  241.08 &  203.02 \\  
0.70E+03 &  9.322069 &   66.3 &  184.8 &  584.0 & 1752.5 & 1473.0 & 1463.7 & 3962.1 & 3720.1 & 4383.2 &  785.69 &  567.74 &  245.32 &  207.22 \\  
0.60E+03 &  7.182675 &   97.2 &  180.0 &  488.8 & 1535.8 & 1457.8 & 1569.2 & 4142.5 & 3880.0 & 4536.0 &  795.69 &  577.64 &  252.00 &  213.45 \\  
0.50E+03 &  5.337032 &  149.4 &  183.8 &  366.2 & 1190.6 & 1402.8 & 1677.2 & 4295.1 & 4040.5 & 4700.4 &  812.58 &  593.64 &  261.98 &  222.50 \\  
0.40E+03 &  3.754286 &  228.9 &  214.9 &  272.7 &  751.0 & 1246.1 & 1659.5 & 4183.8 & 4018.9 & 4714.6 &  829.02 &  611.39 &  274.12 &  233.55 \\  
0.30E+03 &  2.334116 &  342.0 &  279.3 &  258.9 &  363.8 &  916.5 & 1315.4 & 3461.2 & 3511.2 & 4284.8 &  827.95 &  620.36 &  285.39 &  244.31 \\  
0.20E+03 &  1.028638 &  496.9 &  367.9 &  306.7 &  196.2 &  398.0 &  543.3 & 1819.3 & 2122.8 & 2917.0 &  778.54 &  603.15 &  292.60 &  253.02 \\  
0.15E+03 &  0.503405 &  577.4 &  411.2 &  333.4 &  188.8 &  190.4 &  195.3 &  811.8 & 1102.5 & 1725.8 &  708.01 &  568.71 &  291.17 &  254.38 \\  
0.10E+03 &  0.162798 &  636.6 &  442.1 &  352.2 &  194.4 &  137.4 &   84.5 &  163.3 &  263.1 &  493.3 &  541.76 &  473.87 &  272.22 &  242.69 \\  
0.75E+02 &  0.068956 &  654.5 &  451.4 &  357.8 &  196.5 &  140.1 &   83.1 &   67.6 &   77.7 &  131.2 &  376.04 &  365.94 &  241.36 &  220.42 \\  
0.50E+02 &  0.020116 &  664.1 &  456.3 &  360.8 &  197.7 &  142.7 &   85.3 &   54.7 &   36.0 &   28.5 &  147.88 &  186.94 &  171.21 &  166.15 \\  
0.25E+02 &  0.002838 &  667.4 &  458.0 &  361.8 &  198.1 &  143.6 &   86.1 &   54.7 &   34.9 &   24.7 &    8.66 &   20.03 &   47.79 &   55.52 \\  
0.15E+02 &  0.000737 &  667.8 &  458.2 &  361.9 &  198.1 &  143.7 &   86.2 &   54.7 &   34.9 &   24.7 &    3.38 &    2.85 &    7.45 &    9.89 \\  
0.10E+02 &  0.000251 &  667.9 &  458.3 &  362.0 &  198.1 &  143.7 &   86.2 &   54.7 &   34.9 &   24.7 &    3.33 &    2.22 &    1.19 &    1.27 \\  

\hline
\end{tabular}
